Fillet-based RRT*: A Rapid Convergence Implementation of RRT* for Curvature Constrained Vehicles

Rapidly exploring random trees (RRTs) have proven effective in quickly finding feasible solutions to complex motion planning problems. RRT* is an extension of the RRT algorithm that provides probabilistic asymptotic optimality guarantees when using straight-line motion primitives. This work provides extensions to RRT and RRT* that employ fillets as motion primitives, allowing path curvature constraints to be considered when planning. Two fillets are developed, an arc-based fillet that uses circular arcs to generate paths that respect maximum curvature constraints and a spline-based fillet that uses Bezier curves to additionally respect curvature continuity requirements. Planning with these fillets is shown to far exceed the performance of RRT* using Dubin's path motion primitives, approaching the performance of planning with straight-line path primitives. Path sampling heuristics are also introduced to accelerate convergence for nonholonomic motion planning. Comparisons to established RRT* approaches are made using the Open Motion Planning Library (OMPL).

==> tikz_pics/arc_fillet.tex <==
\tikzsetnextfilename{arc_fillet}
\begin{figure}[t]
  \centering
  %\resizebox{0.85 \linewidth}{!}{
    \begin{tikzpicture}[scale=0.7]
      %% Declare main nodes
      \node[label={above:$x_1$},inner sep=0pt](x1) at (1.5,  0)  {};
      \node[label={-30:  $x_2$},inner sep=0pt](x2) at (10, 0)  {};
      \node[label={left: $x_3$},inner sep=0pt](x3) at ($(4,7)!0.15!(x2)$) {};
      %% Draw the lines that connect the main nodes
      \draw[black](x1) -- (x2);
      \draw[black](x2) -- (x3);

      %% Draw Arc
      \coordinate (arc_start) at ($(x2)!0.65!(0,0)$);
      \draw[red,thick] (arc_start) arc (-90:36:3cm) coordinate(arc_end) {};

      \node[label={80:$x_s$},inner sep=0pt]() at (arc_start) {};

      \node[label={30:$x_e$},inner sep=0pt]() at (arc_end) {};

      %% Draw arc center
      \coordinate (xc) at ($(arc_start) !3cm! ($(arc_start)!{sin(-90)}!90:(x1)$)$);

      \node[label={above:$x_c$},inner sep=0pt] at (xc) {};

      %% Draw gamma
      \coordinate (temp) at (500,0);
      \draw pic[draw,angle radius=0.5cm,"$\gamma$" shift={(3mm,3mm)}] {angle=temp--x2--x3};

      %% Draw the lines
      \draw[thick,cyan]  (x1) -- (arc_start) node[midway,inner sep=0pt,label={below:$b_2$}] {};
      \draw[thick,green] (x3) -- (arc_end)   node[midway,inner sep=0pt,label={30:   $e_2$}] {};

      %% Draw R
      \draw[black] (arc_start) -- ++(-0.4cm,0) coordinate[midway] (brace_start);
      \draw[black] (xc)        -- ++(-0.4cm,0) coordinate[midway] (brace_end);
      \draw[<->,black] (brace_start) -- (brace_end) node[black,midway,label={left:$r$},inner sep=0pt] {};

      %% Draw d
      \draw[black] (arc_start) -- ++(0,-0.4cm) coordinate[midway] (brace_start);
      \draw[black] (x2)        -- ++(0,-0.4cm) coordinate[midway] (brace_end);
      \draw[<->,black] (brace_start) -- (brace_end) node[black,midway,label={below:$d(\gamma)$},inner sep=0pt] {};

      %% Draw main points
      \filldraw[black] (x1)        circle(1.5pt);
      \filldraw[black] (x2)        circle(1.5pt);
      \filldraw[black] (x3)        circle(1.5pt);
      \filldraw[black] (xc)        circle(1.5pt);
      \filldraw[black] (arc_end)   circle(1.5pt);
      \filldraw[black] (arc_start) circle(1.5pt);
    \end{tikzpicture}
  %}
  \caption{The arc-fillet generated to connect $x_1$ and $x_3$.}
  \label{fig:arc_fillet}
\end{figure}


==> tikz_pics/beacons.tex <==
%\begin{figure}[h]
%\centering
%\resizebox{\linewidth}{!}{
%\begin{tikzpicture}[baseline, scale=0.5]
%  %% Draw start and end points
%  \node[label={[xshift=-0.24cm]above:$x_{b,0}$},inner sep=0pt](xs) at ( 10,0) {};
%  \node[label={[xshift= 0.1cm] above:$x_{b,3}$},inner sep=0pt](xe) at (-10,0) {};
%
%  %% Draw Obstacles
%  \filldraw[black,fill=white,line width=0.5mm] (-4,-3.5) rectangle (4,5);
%
%  %% Draw path
%  \draw[red,thick] (xs) arc (90:40:-3) coordinate(arc0_end) {};
%  \coordinate (line0_end) at (4.2,5.2);
%  \draw[red,thick] (arc0_end) -- (line0_end);
%  \draw[red,thick] (line0_end) arc (-315:-260:3) coordinate(arc1_end) {};
%
%  \draw[green,thick] (arc1_end) arc (280:265:3) coordinate(arc2_end) {};
%  \coordinate (line1_end) at ($(-5,6.5) ! 0.25 ! (arc2_end)$);
%  \draw[green,thick] (arc2_end) -- (line1_end);
%  \draw[green,thick] (line1_end) arc (265:320:-3) coordinate(arc3_end) {};
%
%  \draw[blue,thick] (arc3_end) arc (320:350:-3) coordinate(arc4_end) {};
%  \draw[blue,thick] (xe) arc (-270:-195:-3) coordinate(arc5_start) {};
%  \draw[blue,thick] (arc5_start) -- (arc4_end) {};
%
%  %% Draw waypoints
%  \filldraw[black] (xs) circle(2.5pt);
%  \filldraw[black] (xe) circle(2.5pt);
%  \draw[black,->,line width=0.25mm] (xs) -- ++(-1,0);
%  \draw[black,->,line width=0.25mm] (xe) -- ++(-1,0);
%
%  \node[label={[yshift=-0.22cm]left: $x_{b,1}$},inner sep=0pt]() at (arc1_end) {};
%  \node[label={[xshift=0.1cm]right:$x_{b,2}$},inner sep=0pt]() at (arc3_end) {};
%
%  \filldraw[black] (arc1_end) circle(2.5pt);
%  \filldraw[black] (arc3_end) circle(2.5pt);
%
%  %% Draw ellipses
%  \draw[color=red,  thick,rotate around={145:($(xs)      !0.5!(arc1_end)$)}] ($(xs)      !0.5!(arc1_end)$) ellipse (5.5cm and 1.5cm);
%  \draw[color=green,thick,rotate around={5  :($(arc3_end)!0.5!(arc1_end)$)}] ($(arc3_end)!0.5!(arc1_end)$) ellipse (4.2cm and 1.25cm);
%  \draw[color=blue, thick,rotate around={53 :($(arc3_end)!0.5!(xe)$)}]       ($(arc3_end)!0.5!(xe)$)       ellipse (3.6cm and 1.55cm);
%\end{tikzpicture}\hfill
%}
%\caption{The four nodes, $x_{b,0}$ through $x_{b,3}$, are connected with Dubins paths and each sampling ellipse, $\mathcal{E}_{x_{b,0},x_{b,1}}$, $\mathcal{E}_{x_{b,1},x_{b,2}}$, and $\mathcal{E}_{x_{b,2},x_{b,3}}$, is shown in red, green, and blue respectively. \TODO{Change to fillets}}
%\label{fig:beacons}
%\end{figure}

\newcommand{\makeEllipseForArcs}[4]{%
  \draw[#4,fill=#4,fill opacity=0.1]%
    let \p1=($(#3)-(#2)$),%
        \p2=($(#2)-(#1)$),%
        \n1={atan2(\y1,\x1)},%
        \n2={mod(\n1 - atan2(\y2,\x2) + (4*acos(0)),2*acos(0))},%
        \n3={veclen(\y1,\x1)},%
        \n4={1.5 * ((\n2 * acos(0)) / 180)},%
        \n5={1.5 * (1 - cos(\n2))/sin(\n2)},%
        \n6={\n3 + \n4 - \n5},%
        \n7={\fpeval{sqrt((\n6 * \n6 * (7227/254)) - (\n3 * \n3 * (7227/254)))} * 1pt/1cm}%
    in [rotate around={\n1:(#3)}] ($(#2)!0.5!(#3)$) ellipse (0.5 * \n6 and 0.5 * \n7);%
}

\begin{figure}[t]
  \centering
  %\resizebox{0.9 \linewidth}{!}{
    \begin{tikzpicture}[scale=0.4]
      %% Define each beacons location
      \coordinate (x0) at (11,-7);
      \coordinate (x1) at (9,-7);
      \coordinate (x2) at (6, 6);
      \coordinate (x3) at (-7, 5);
      \coordinate (x4) at (-9,-5);

      %% Draw the ellipses
      \makeEllipseForArcs{x0}{x1}{x2}{blue}
      \makeEllipseForArcs{x1}{x2}{x3}{green}
      \makeEllipseForArcs{x2}{x3}{x4}{orange}

      %% Label the beacons
      \node[label={below:$x_{b,0}$},inner sep=0pt] at (x0) {};
      \node[label={225:  $x_{b,1}$},inner sep=0pt] at (x1) {};
      \node[label={45:   $x_{b,2}$},inner sep=0pt] at (x2) {};
      \node[label={135:  $x_{b,3}$},inner sep=0pt] at (x3) {};
      \node[label={-45:  $x_{b,4}$},inner sep=0pt] at (x4) {};

      %% Connect the beacons
      \draw[black] (x0) -- (x1) -- (x2) -- (x3) -- (x4);

      %% Draw the fillets
      \draw[red,   thick] (x0) -- (x1);
      \draw[blue,  thick,rounded corners=0.75cm] ($(x1) !1.5cm! (x0)$) -- (x1) -- (x2);
      \draw[green, thick,rounded corners=0.75cm] ($(x2) !1.5cm! (x1)$) -- (x2) -- (x3);
      \draw[orange,thick,rounded corners=0.75cm] ($(x3) !1.5cm! (x2)$) -- (x3) -- (x4);

      %% Draw the beacons
      \foreach \point in {x0,x1,x2,x3,x4}
      {
        \filldraw[black] (\point) circle(0.1);
      }

      %% Draw Obstacles
      \draw[black,line width=0.25cm] (-5,-7.5) -- (5,-7.5) -- (5,4) -- (-5,4) -- cycle;

      %\draw[help lines,xstep=1,ystep=1] (-15,-10) grid (15,10);
      %\foreach \x in {-15,-14,...,15} { \node [anchor=north] at (\x,0) {\x}; }
      %\foreach \y in {-10,-9,...,10} { \node [anchor=east] at (0,\y) {\y}; }
    \end{tikzpicture}\hfill
  %}
  \caption{The four nodes, $x_{b,0}$ through $x_{b,4}$, are connected with arc-fillets and each sampling ellipse, $\mathcal{E}_{x_{b,0},x_{b,1}}$, $\mathcal{E}_{x_{b,1},x_{b,2}}$, $\mathcal{E}_{x_{b,2},x_{b,3}}$, and $\mathcal{E}_{x_{b,3},x_{b,4}}$, is shown in red, blue, green, and orange respectively.
           Note that the volume of $\mathcal{E}_{x_{b,0},x_{b,1}}$ is $0$, because $c_{best,0} = c_{min,0}$.}
  \label{fig:beacons}
\end{figure}


==> tikz_pics/bezier_curve.tex <==
\begin{figure}[t]
\centering
%\resizebox{0.9 \linewidth}{!}{
\begin{tikzpicture}[scale=0.076]
  \newcount\Xonex;
  \newcount\Xoney;
  \newcount\Xtwox;
  \newcount\Xtwoy;
  \newcount\Xthreex;
  \newcount\Xthreey;
  \newcount\Bzerox;
  \newcount\Bzeroy;
  \newcount\Bonex;
  \newcount\Boney;
  \newcount\Btwox;
  \newcount\Btwoy;
  \newcount\Bthreex;
  \newcount\Bthreey;
  \newcount\Ezerox;
  \newcount\Ezeroy;
  \newcount\Eonex;
  \newcount\Eoney;
  \newcount\Etwox;
  \newcount\Etwoy;
  \newcount\Ethreex;
  \newcount\Ethreey;

  % d = 60

  \Xonex = 20;
  \Xoney = 0;
  \Xtwox = 100;
  \Xtwoy = 0;
  \Xthreex = 40;
  \Xthreey = 60;
  \Bzerox = 40;
  \Bzeroy = 0;
  \Bonex = 52.0366;
  \Boney = 0;
%  \Btwox = 72.7966;
  \Btwox = 73;
  \Btwoy = 0;
 % \Bthreex = 76.7803;
  \Bthreex = 77;
 % \Bthreey = 9.61785;
  \Bthreey = 10;
 % \Ezerox = 57.5736;
  \Ezerox = 58;
 % \Ezeroy = 42.4264;
  \Ezeroy = 42;
 % \Eonex = 66.0847;
  \Eonex = 66;
%  \Eoney = 33.9153;
  \Eoney = 34;
 % \Etwox = 80.7643;
  \Etwox = 81;
 % \Etwoy = 19.2357;
  \Etwoy = 19;
  \Ethreex = \Bthreex;
  \Ethreey = \Bthreey;

  % Declare main nodes
  \node[label={above:$x_1$},inner sep=0pt](x1) at (\Xonex,\Xoney) {};
  \node[label={-30:  $x_2$},inner sep=0pt](x2) at (\Xtwox,\Xtwoy) {};
  \node[label={left: $x_3$},inner sep=0pt](x3) at ($(x2)!0.81!(\Xthreex,\Xthreey)$) {};

  % Declare control points
  \node[label={above:$_0p_0$},inner sep=0pt](b0) at (\Bzerox,\Bzeroy) {};
  \node[inner sep=0pt](e0) at (\Ezerox,\Ezeroy) {};
  \node[label={above:$_1p_0$},xshift=0.2cm,yshift=-0.15cm]() at (e0) {};
  \node[label={above:$_0p_1$},inner sep=0pt](b1) at (\Bonex,\Boney) {};
  \node[inner sep=0pt](e1) at (\Eonex,\Eoney) {};
  \node[label={above:$_1p_1$},xshift=0.2cm,yshift=-0.15cm]() at (e1) {};
  \node[inner sep=0pt](b2) at (\Btwox,\Btwoy) {};
  \node[label={above:$_0p_2$},xshift=0.25cm,yshift=-0.15cm]() at (b2) {};
  \node[inner sep=0pt](e2) at (\Etwox,\Etwoy) {};
  \node[label={above:$_1p_2$},xshift=0.2cm,yshift=-0.15cm]() at (e2) {};
  \node[inner sep=0pt](b3) at ($(b2)!0.5!(e2)$) {};
  \node[label={left:$_0p_3$},xshift=0.15cm,yshift=0.15cm]() at (b3) {};
  \node[inner sep=0pt](e3) at (b3) {};
  \node[label={right:$_1p_3$},xshift=-0.1cm,yshift=-0.1cm]() at (b3) {};

  % Draw main lines
  \draw[black](x1) -- (x2);
  \draw[black](x3) -- (x2);

  % Draw the curves
  \draw[thick,red]  (b0) .. controls (b1) and (b2) .. (b3) {} node[midway,above,xshift=0.1cm] {$_0P$};
  \draw[thick,blue] (e0) .. controls (e1) and (e2) .. (e3) {} node[midway,left,xshift=0.05cm,yshift=-0.1cm] {$_1P$};
  \draw[thick,cyan] (x1) -- (b0);
  \node[label={below:\textcolor{cyan}{$b_2$}},xshift=0.0cm,yshift=0.1cm]() at ($(x1)!0.5!(b0)$) {};
  \draw[thick,green] (x3) -- (e0) node[midway,below,xshift=-0.13cm,yshift=0.13cm] {$e_2$};

  % Draw main points
  \filldraw[black] (x1) circle(13pt);
  \filldraw[black] (x2) circle(13pt);
  \filldraw[black] (x3) circle(13pt);

  % Draw control points
  \filldraw[black] (b0) circle(13pt);
  \filldraw[black] (b1) circle(13pt);
  \filldraw[black] (b2) circle(13pt);
  \filldraw[black] (b3) circle(13pt);
  \filldraw[black] (e0) circle(13pt);
  \filldraw[black] (e1) circle(13pt);
  \filldraw[black] (e2) circle(13pt);
  \filldraw[black] (e3) circle(13pt);

  % Draw gamma
  \coordinate (temp) at (500,0);

  \draw pic[draw,angle radius=0.5cm,"$\gamma$" shift={(3mm,3mm)}] {angle=temp--x2--x3};

  % Draw d
  \draw[black] (b0) -- ++(0,-5cm) coordinate[midway] (brace_start);
  \draw[black] (x2) -- ++(0,-5cm) coordinate[midway] (brace_end);
  \draw[<->,black] (brace_start) -- (brace_end) node[black,midway,label={below:$d(\gamma)$},inner sep=0pt] {};
\end{tikzpicture}\hfill
%}
\caption{The fillet generated to connect $x_1$ and $x_3$.
         Note that sets $_0p_i$ and $_1p_i$ are control points that replace $p_i$ in \eqref{equ:bezier_curve} and in analogy to Figure \ref{fig:arc_fillet}, $_0p_0 = x_s$ and $_1p_0 = x_e$.}
\label{fig:bezier_curve}
\end{figure}


==> tikz_pics/convergence_bar_graph.tex <==

\begin{figure*}[ht]
  \centering
  \resizebox{\linewidth}{!}{
    \begin{tikzpicture}
      \begin{groupplot}[
        ybar=2.5cm,
        %xticklabels={{5 Percent},{2 Percent}},
        xticklabels={,,,},
        group style={
          group size=3 by 3,
          %vertical sep=20pt,
          vertical sep=5pt,
          horizontal sep=2pt,},
        ymin=0,
        ymax=50,
        samples=2,
        %xmin=0,
        %xmax=50,
        y tick style={draw=none},
        ymajorgrids = true,
        %x tick style={draw=none},
        bar shift auto,
        %grid=both,
        %ylabel={Solution Length (meters)},
        %xlabel={Time (seconds)},
        %ytick style={opacity=0},
        ylabel near ticks,
        xlabel near ticks,
        xtick=data,
        enlarge x limits={abs=5*\pgfplotbarwidth},
        legend style={nodes={scale=1, transform shape},at={(0,1)},anchor=north west}
        ]

        %%%%%%%%%%%%%%%%%%% Spiral Starts here
        \nextgroupplot[
          title={Straight Line},
          ylabel={Solve Time (seconds)},
          yticklabels={,,10,20,...,50},
          ]
        \addplot[fill,color=blue]  coordinates {(1, 4.9657) (2, 10.6723)};
        \addplot[fill,color=brown] coordinates {(1, 5.7059) (2, 11.3475)};
        \addplot[fill,color=green] coordinates {(1, 6.4003) (2, 9.8973)};
        \addplot[fill,color=red]   coordinates {(1, 11.5416) (2, 28.8949)};
        \legend{RRT$^*$, I-RRT$^*$, S-RRT$^*$, SI-RRT$^*$}
        \draw[black,thick] (1.5,0) -- (1.5,50);

        \nextgroupplot[
          title={Arc Fillet},
          yticklabels={,,},
          ]
        \addplot[fill,color=blue]  coordinates {(1, 7.1999) (2, 30.736)};
        \addplot[fill,color=brown] coordinates {(1, 9.3522) (2, 40.4054)};
        \addplot[fill,color=green] coordinates {(1, 6.0875) (2, 11.0555)};
        \addplot[fill,color=red]   coordinates {(1, 5.0466) (2, 7.9373)};
        \draw[black,thick] (1.5,0) -- (1.5,50);

        \nextgroupplot[
          title={B\'ezeir Fillet},
          yticklabel pos=right,
          ylabel=Spiral,
          yticklabels={,,10,20,...,50},
          ylabel near ticks,
          ]
        \addplot[fill,color=blue]  coordinates {(1, 11.5964) (2, 49.0211)};
        \addplot[fill,color=brown] coordinates {(1, 14.4602) (2, 60)};
        \addplot[fill,color=green] coordinates {(1, 9.9919) (2, 18.1695)};
        \addplot[fill,color=red]   coordinates {(1, 7.8861) (2, 11.4723)};
        \draw[black,thick] (1.5,0) -- (1.5,50);

        %%%%%%%%%%%%%%%%%%% Cluttered Starts here
        \nextgroupplot[
          %title={Straight Line},
          ylabel={Solve Time (seconds)},
          yticklabels={,,10,20,...,50},
          ]
        \addplot[fill,color=blue]  coordinates {(1, 7.4537) (2, 15.8235)};
        \addplot[fill,color=brown] coordinates {(1, 6.0504) (2, 11.8192)};
        \addplot[fill,color=green] coordinates {(1, 30.6909) (2, 50.5781)};
        \addplot[fill,color=red]   coordinates {(1, 60) (2, 60)};
        \draw[black,thick] (1.5,0) -- (1.5,50);

        \nextgroupplot[
          %title={Arc Fillet},
          yticklabels={,,},
          ]
        \addplot[fill,color=blue]  coordinates {(1, 10.1554) (2, 22.0524)};
        \addplot[fill,color=brown] coordinates {(1, 8.7317) (2, 17.3256)};
        \addplot[fill,color=green] coordinates {(1, 20.5472) (2, 31.8692)};
        \addplot[fill,color=red]   coordinates {(1, 14.6412) (2, 42.502)};
        \draw[black,thick] (1.5,0) -- (1.5,50);

        \nextgroupplot[
          %title={B\'ezeir Fillet},
          yticklabel pos=right,
          ylabel=Cluttered,
          %yticklabels={,,},
          yticklabels={,,10,20,...,50},
          ylabel near ticks,
          ]
        \addplot[fill,color=blue]  coordinates {(1, 14.8482) (2, 31.0479)};
        \addplot[fill,color=brown] coordinates {(1, 13.9818) (2, 24.4715)};
        \addplot[fill,color=green] coordinates {(1, 35.7861) (2, 60)};
        \addplot[fill,color=red]   coordinates {(1, 60) (2, 60)};
        \draw[black,thick] (1.5,0) -- (1.5,50);

        %%%%%%%%%%%%%%%%%%% Maze Starts here
        \nextgroupplot[
          %title={Straight Line},
          ylabel={Solve Time (seconds)},
          xticklabels={{5 Percent},{2 Percent}},
          ]
        \addplot[fill,color=blue]  coordinates {(1, 12.4019) (2, 48.3512)};
        \addplot[fill,color=brown] coordinates {(1, 13.2362) (2, 60)};
        \addplot[fill,color=green] coordinates {(1, 8.8587) (2, 22.4392)};
        \addplot[fill,color=red]   coordinates {(1, 8.0956) (2, 14.4597)};
        \draw[black,thick] (1.5,0) -- (1.5,50);

        \nextgroupplot[
          %title={Arc Based},
          yticklabels={,,},
          xticklabels={{5 Percent},{2 Percent}},
          ]
        \addplot[fill,color=blue]  coordinates {(1, 13.2054) (2, 60)};
        \addplot[fill,color=brown] coordinates {(1, 16.8828) (2, 60)};
        \addplot[fill,color=green] coordinates {(1, 10.2612) (2, 37.4922)};
        \addplot[fill,color=red]   coordinates {(1, 8.8486) (2, 16.7486)};
        \draw[black,thick] (1.5,0) -- (1.5,50);

        \nextgroupplot[
          %title={Spline Based},
          yticklabel pos=right,
          ylabel=Maze,
          ylabel near ticks,
          %yticklabels={,,},
          xticklabels={{5 Percent},{2 Percent}},
          ]
        \addplot[fill,color=blue]  coordinates {(1, 21.5203) (2, 60)};
        \addplot[fill,color=brown] coordinates {(1, 30.5757) (2, 60)};
        \addplot[fill,color=green] coordinates {(1, 16.2296) (2, 60)};
        \addplot[fill,color=red]   coordinates {(1, 14.7872) (2, 29.4243)};
        \draw[black,thick] (1.5,0) -- (1.5,50);
      \end{groupplot}
    \end{tikzpicture}
  }
  \caption{The average time it took each planner to find a solution that was within 5 and 2 percent of the best averaged solution found after 50 seconds.
           Images from left to right show the results of the straight-line, arc-fillet, and B\'ezeir-fillet motion primitives.
           RRT* is shown in blue, I-RRT* in brown, S-RRT* in green, and SI-RRT* in red.}
  \label{fig:convergence_bar_graph}
\end{figure*}



==> tikz_pics/convergence_plots.tex <==

\newcommand{\spiralOptVal}{116.14} % S-RRT*
\newcommand{\clutteredOptVal}{128.79} % I-RRT*
\newcommand{\mazeOptVal}{129.54} % SI-RRT*

\newcommand{\spiralLineOne}{1.02*\spiralOptVal}
\newcommand{\spiralLineTwo}{1.05*\spiralOptVal}
\newcommand{\clutteredLineOne}{1.02*\clutteredOptVal}
\newcommand{\clutteredLineTwo}{1.05*\clutteredOptVal}
\newcommand{\mazeLineOne}{1.02*\mazeOptVal}
\newcommand{\mazeLineTwo}{1.05*\mazeOptVal}

\newcommand{\spiralYmax}{143}
\newcommand{\spiralYmin}{115.64}
\newcommand{\clutteredYmax}{180}
\newcommand{\clutteredYmin}{128}
\newcommand{\mazeYmax}{175}
\newcommand{\mazeYmin}{128.9}

\begin{sidewaysfigure}[p]
  \centering
  \resizebox{0.8\linewidth}{!}{
    \begin{tikzpicture}
      \begin{groupplot}[
        group style={
          group size=4 by 3,
          %vertical sep=14pt,
          vertical sep=5pt,
          horizontal sep=2pt,},
        ymin=114,
        ymax=180,
        xmin=0,
        xmax=50,
        ticklabel style={font=\small},
        grid=both,
        %ylabel={Solution Length (meters)},
        %xlabel={Time (seconds)},
        ytick style={opacity=0},
        xtick style={opacity=0},
        ylabel near ticks,
        xlabel near ticks,
        xticklabels={,0,10,...,40},
        legend style={nodes={scale=1, transform shape},at={(1,1)},anchor=north east},
        ]

        %%%%%%%%%%%%%%%%%%% Spiral Starts here
        \nextgroupplot[
          title={Straight Line},
          ylabel={Solution Length (meters)},
          xticklabels={,,},
          %xlabel={Time (seconds)},
          ymax=\spiralYmax,
          ymin=\spiralYmin,
          ]

        % Shaded area
        \addplot[opacity=0, fill=green,  fill opacity=0.2] coordinates {(0,\spiralOptVal)  (60,\spiralOptVal) (60,0) (0,0)};
        \addplot[opacity=0, fill=yellow, fill opacity=0.2] coordinates {(0,\spiralLineOne) (60,\spiralLineOne) (60,\spiralOptVal)  (0,\spiralOptVal)};
        \addplot[opacity=0, fill=red,    fill opacity=0.2] coordinates {(0,\spiralLineTwo) (60,\spiralLineTwo) (60,\spiralLineOne) (0,\spiralLineOne)};
        % Lines
        \addplot[color=blue, thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/rrt_star.csv};
        \addplot[color=brown,thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/i_rrt_star.csv};
        \addplot[color=green,thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/s_rrt_star.csv};
        \addplot[color=red,  thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/si_rrt_star.csv};

        \nextgroupplot[
          title={Dubin's Path},
          yticklabels={,,},
          xticklabels={,,},
          %xlabel={Time (seconds)},
          ymax=\spiralYmax,
          ymin=\spiralYmin,
          ]
        % Shaded area
        \addplot[opacity=0, fill=green,  fill opacity=0.2] coordinates {(0,\spiralOptVal)  (60,\spiralOptVal) (60,0) (0,0)};
        \addplot[opacity=0, fill=yellow, fill opacity=0.2] coordinates {(0,\spiralLineOne) (60,\spiralLineOne) (60,\spiralOptVal)  (0,\spiralOptVal)};
        \addplot[opacity=0, fill=red,    fill opacity=0.2] coordinates {(0,\spiralLineTwo) (60,\spiralLineTwo) (60,\spiralLineOne) (0,\spiralLineOne)};
        % Lines
        \addplot[color=blue, thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/db_rrt_star.csv};
        \addplot[color=brown,thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/db_i_rrt_star.csv};
        \addplot[color=green,thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/db_s_rrt_star.csv};
        \addplot[color=red,  thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/db_si_rrt_star.csv};

        \nextgroupplot[
          title={Arc Based},
          yticklabels={,,},
          xticklabels={,,},
          %xlabel={Time (seconds)},
          ymax=\spiralYmax,
          ymin=\spiralYmin,
          ]
        % Shaded area
        \addplot[opacity=0, fill=green,  fill opacity=0.2] coordinates {(0,\spiralOptVal)  (60,\spiralOptVal) (60,0) (0,0)};
        \addplot[opacity=0, fill=yellow, fill opacity=0.2] coordinates {(0,\spiralLineOne) (60,\spiralLineOne) (60,\spiralOptVal)  (0,\spiralOptVal)};
        \addplot[opacity=0, fill=red,    fill opacity=0.2] coordinates {(0,\spiralLineTwo) (60,\spiralLineTwo) (60,\spiralLineOne) (0,\spiralLineOne)};
        % Lines
        \addplot[color=blue, thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/ab_rrt_star.csv};
        \addplot[color=brown,thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/ab_i_rrt_star.csv};
        \addplot[color=green,thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/ab_s_rrt_star.csv};
        \addplot[color=red,  thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/ab_si_rrt_star.csv};

        \nextgroupplot[
          title={Spline Based},
          yticklabel pos=right,
          ylabel=Spiral,
          ylabel near ticks,
          %yticklabels={,,},
          xticklabels={,,},
          %xticklabels={,0,10,...,50},
          %xlabel={Time (seconds)},
          ymax=\spiralYmax,
          ymin=\spiralYmin,
          ]
        % Lines
        \addplot[color=blue, thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/sb_rrt_star.csv};
        \addplot[color=brown,thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/sb_i_rrt_star.csv};
        \addplot[color=green,thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/sb_s_rrt_star.csv};
        \addplot[color=red,  thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/sb_si_rrt_star.csv};
        \legend{RRT$^*$, I-RRT$^*$, S-RRT$^*$, SI-RRT$^*$}
        % Shaded area
        \addplot[opacity=0, fill=green,  fill opacity=0.2] coordinates {(0,\spiralOptVal)  (60,\spiralOptVal) (60,0) (0,0)};
        \addplot[opacity=0, fill=yellow, fill opacity=0.2] coordinates {(0,\spiralLineOne) (60,\spiralLineOne) (60,\spiralOptVal)  (0,\spiralOptVal)};
        \addplot[opacity=0, fill=red,    fill opacity=0.2] coordinates {(0,\spiralLineTwo) (60,\spiralLineTwo) (60,\spiralLineOne) (0,\spiralLineOne)};
        % Lines
        \addplot[color=blue, thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/sb_rrt_star.csv};
        \addplot[color=brown,thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/sb_i_rrt_star.csv};
        \addplot[color=green,thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/sb_s_rrt_star.csv};
        \addplot[color=red,  thick] table [x=x,y=y, col sep=comma] {sim_data/spiral/sb_si_rrt_star.csv};

        %%%%%%%%%%%%%%%%%%% Cluttered Starts here
        \nextgroupplot[
          %title={Straight Line},
          ylabel={Solution Length (meters)},
          ymax=\clutteredYmax,
          ymin=\clutteredYmin,
          xticklabels={,,},
          ]
        % Shaded area
        \addplot[opacity=0, fill=green,  fill opacity=0.2] coordinates {(0,\clutteredOptVal) (60,\clutteredOptVal) (60,0) (0,0)};
        \addplot[opacity=0, fill=yellow, fill opacity=0.2] coordinates {(0,\clutteredLineOne) (60,\clutteredLineOne) (60,\clutteredOptVal) (0,\clutteredOptVal)};
        \addplot[opacity=0, fill=red,    fill opacity=0.2] coordinates {(0,\clutteredLineTwo) (60,\clutteredLineTwo) (60,\clutteredLineOne) (0,\clutteredLineOne)};
        % Lines
        \addplot[color=blue,  thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/rrt_star.csv};
        \addplot[color=brown, thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/i_rrt_star.csv};
        \addplot[color=green, thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/s_rrt_star.csv};
        \addplot[color=red,   thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/si_rrt_star.csv};

        \nextgroupplot[
          %title={Dubin's Path},
          yticklabels={,,},
          xticklabels={,,},
          ymax=\clutteredYmax,
          ymin=\clutteredYmin,
          ]
        % Shaded area
        \addplot[opacity=0, fill=green,  fill opacity=0.2] coordinates {(0,\clutteredOptVal) (60,\clutteredOptVal) (60,0) (0,0)};
        \addplot[opacity=0, fill=yellow, fill opacity=0.2] coordinates {(0,\clutteredLineOne) (60,\clutteredLineOne) (60,\clutteredOptVal) (0,\clutteredOptVal)};
        \addplot[opacity=0, fill=red,    fill opacity=0.2] coordinates {(0,\clutteredLineTwo) (60,\clutteredLineTwo) (60,\clutteredLineOne) (0,\clutteredLineOne)};
        % Lines
        \addplot[color=blue, thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/db_rrt_star.csv};
        \addplot[color=brown,thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/db_i_rrt_star.csv};
        \addplot[color=green,thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/db_s_rrt_star.csv};
        \addplot[color=red,  thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/db_si_rrt_star.csv};

        \nextgroupplot[
          %title={Arc Fillet},
          yticklabels={,,},
          xticklabels={,,},
          ymax=\clutteredYmax,
          ymin=\clutteredYmin,
          ]
        % Shaded area
        \addplot[opacity=0, fill=green,  fill opacity=0.2] coordinates {(0,\clutteredOptVal) (60,\clutteredOptVal) (60,0) (0,0)};
        \addplot[opacity=0, fill=yellow, fill opacity=0.2] coordinates {(0,\clutteredLineOne) (60,\clutteredLineOne) (60,\clutteredOptVal) (0,\clutteredOptVal)};
        \addplot[opacity=0, fill=red,    fill opacity=0.2] coordinates {(0,\clutteredLineTwo) (60,\clutteredLineTwo) (60,\clutteredLineOne) (0,\clutteredLineOne)};
        % Lines
        \addplot[color=blue, thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/ab_rrt_star.csv};
        \addplot[color=brown,thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/ab_i_rrt_star.csv};
        \addplot[color=green,thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/ab_s_rrt_star.csv};
        \addplot[color=red,  thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/ab_si_rrt_star.csv};

        \nextgroupplot[
          %title={B\'ezeir Fillet},
          yticklabel pos=right,
          xticklabels={,,},
          ylabel=Cluttered,
          %yticklabels={,,},
          %xticklabels={,0,10,...,50},
          ylabel near ticks,
          ymax=\clutteredYmax,
          ymin=\clutteredYmin,
          ]
        % Shaded area
        \addplot[opacity=0, fill=green,  fill opacity=0.2] coordinates {(0,\clutteredOptVal) (60,\clutteredOptVal) (60,0) (0,0)};
        \addplot[opacity=0, fill=yellow, fill opacity=0.2] coordinates {(0,\clutteredLineOne) (60,\clutteredLineOne) (60,\clutteredOptVal) (0,\clutteredOptVal)};
        \addplot[opacity=0, fill=red,    fill opacity=0.2] coordinates {(0,\clutteredLineTwo) (60,\clutteredLineTwo) (60,\clutteredLineOne) (0,\clutteredLineOne)};
        % Lines
        \addplot[color=blue, thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/sb_rrt_star.csv};
        \addplot[color=brown,thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/sb_i_rrt_star.csv};
        \addplot[color=green,thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/sb_s_rrt_star.csv};
        \addplot[color=red,  thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered/sb_si_rrt_star.csv};

        %%%%%%%%%%%%%%%%%%% Maze Starts here
        \nextgroupplot[
          %title={Straight Line},
          ylabel={Solution Length (meters)},
          xlabel={Time (seconds)},
          ymax=\mazeYmax,
          ymin=\mazeYmin,
          ]
        % Shaded area
        \addplot[opacity=0, fill=green,  fill opacity=0.2] coordinates {(0,\mazeOptVal) (60,\mazeOptVal) (60,0) (0,0)};
        \addplot[opacity=0, fill=yellow, fill opacity=0.2] coordinates {(0,\mazeLineOne) (60,\mazeLineOne) (60,\mazeOptVal) (0,\mazeOptVal)};
        \addplot[opacity=0, fill=red,    fill opacity=0.2] coordinates {(0,\mazeLineTwo) (60,\mazeLineTwo) (60,\mazeLineOne) (0,\mazeLineOne)};
        % Lines
        \addplot[color=blue, thick] table [x=x,y=y, col sep=comma] {sim_data/maze/rrt_star.csv};
        \addplot[color=brown,thick] table [x=x,y=y, col sep=comma] {sim_data/maze/i_rrt_star.csv};
        \addplot[color=green,thick] table [x=x,y=y, col sep=comma] {sim_data/maze/s_rrt_star.csv};
        \addplot[color=red,  thick] table [x=x,y=y, col sep=comma] {sim_data/maze/si_rrt_star.csv};

        \nextgroupplot[
          %title={Dubins},
          yticklabels={,,},
          xlabel={Time (seconds)},
          ymax=\mazeYmax,
          ymin=\mazeYmin,
          ]
        % Shaded area
        \addplot[opacity=0, fill=green,  fill opacity=0.2] coordinates {(0,\mazeOptVal) (60,\mazeOptVal) (60,0) (0,0)};
        \addplot[opacity=0, fill=yellow, fill opacity=0.2] coordinates {(0,\mazeLineOne) (60,\mazeLineOne) (60,\mazeOptVal) (0,\mazeOptVal)};
        \addplot[opacity=0, fill=red,    fill opacity=0.2] coordinates {(0,\mazeLineTwo) (60,\mazeLineTwo) (60,\mazeLineOne) (0,\mazeLineOne)};
        % Lines
        \addplot[color=blue, thick] table [x=x,y=y, col sep=comma] {sim_data/maze/db_rrt_star.csv};
        \addplot[color=brown,thick] table [x=x,y=y, col sep=comma] {sim_data/maze/db_i_rrt_star.csv};
        \addplot[color=green,thick] table [x=x,y=y, col sep=comma] {sim_data/maze/db_s_rrt_star.csv};
        \addplot[color=red,  thick] table [x=x,y=y, col sep=comma] {sim_data/maze/db_si_rrt_star.csv};

        \nextgroupplot[
          %title={Arc Based},
          yticklabels={,,},
          xlabel={Time (seconds)},
          ymax=\mazeYmax,
          ymin=\mazeYmin,
          ]
        % Shaded area
        \addplot[opacity=0, fill=green,  fill opacity=0.2] coordinates {(0,\mazeOptVal) (60,\mazeOptVal) (60,0) (0,0)};
        \addplot[opacity=0, fill=yellow, fill opacity=0.2] coordinates {(0,\mazeLineOne) (60,\mazeLineOne) (60,\mazeOptVal) (0,\mazeOptVal)};
        \addplot[opacity=0, fill=red,    fill opacity=0.2] coordinates {(0,\mazeLineTwo) (60,\mazeLineTwo) (60,\mazeLineOne) (0,\mazeLineOne)};
        % Lines
        \addplot[color=blue, thick] table [x=x,y=y, col sep=comma] {sim_data/maze/ab_rrt_star.csv};
        \addplot[color=brown,thick] table [x=x,y=y, col sep=comma] {sim_data/maze/ab_i_rrt_star.csv};
        \addplot[color=green,thick] table [x=x,y=y, col sep=comma] {sim_data/maze/ab_s_rrt_star.csv};
        \addplot[color=red,  thick] table [x=x,y=y, col sep=comma] {sim_data/maze/ab_si_rrt_star.csv};

        \nextgroupplot[
          %title={Spline Based},
          yticklabel pos=right,
          ylabel=Maze,
          ylabel near ticks,
          %yticklabels={,,},
          xticklabels={,0,10,...,50},
          xlabel={Time (seconds)},
          ymax=\mazeYmax,
          ymin=\mazeYmin,
          ]
        % Shaded area
        \addplot[opacity=0, fill=green,  fill opacity=0.2] coordinates {(0,\mazeOptVal) (60,\mazeOptVal) (60,0) (0,0)};
        \addplot[opacity=0, fill=yellow, fill opacity=0.2] coordinates {(0,\mazeLineOne) (60,\mazeLineOne) (60,\mazeOptVal) (0,\mazeOptVal)};
        \addplot[opacity=0, fill=red,    fill opacity=0.2] coordinates {(0,\mazeLineTwo) (60,\mazeLineTwo) (60,\mazeLineOne) (0,\mazeLineOne)};
        % Lines
        \addplot[color=blue, thick] table [x=x,y=y, col sep=comma] {sim_data/maze/sb_rrt_star.csv};
        \addplot[color=brown,thick] table [x=x,y=y, col sep=comma] {sim_data/maze/sb_i_rrt_star.csv};
        \addplot[color=green,thick] table [x=x,y=y, col sep=comma] {sim_data/maze/sb_s_rrt_star.csv};
        \addplot[color=red,  thick] table [x=x,y=y, col sep=comma] {sim_data/maze/sb_si_rrt_star.csv};
      \end{groupplot}
    \end{tikzpicture}
  }
  \caption{The convergence plots of the Spiral world on top, Cluttered world in the middle, and the Maze world on bottom over 50 seconds.
           Images from left to right show the transients of the straight-line, Dubin's path, arc-fillet, and B\'ezeir-fillet motion primitives.
           RRT* is shown in blue, I-RRT* in brown, S-RRT* in green, and SI-RRT* in red.
           From the top going down, the red shaded area starts once the solution length is within 5 percent of the best averaged path found after 50 seconds.
           The yellow shading starts withing 2 percent, and the green shading starts at the best solution length found.}
  \label{fig:transients}
\end{sidewaysfigure}



==> tikz_pics/curvature_demo_world.tex <==

\begin{figure}[h]
  \centering
  \resizebox{0.5\linewidth}{!}{
    \begin{tikzpicture}
      \begin{axis}[
        enlargelimits=false,
        axis lines=none,
        xmin=-15,ymin=-15,xmax=15,ymax=15,
        scale only axis,
        axis equal image,
        axis equal=true,
        ]
        \clip  (15,15) rectangle (-15,-8);

        \addplot graphics [xmin=-15,ymin=-15,xmax=15,ymax=15] {pics/curvature_constrained_path/curvature_constrained_path.png};

        \addplot[color=green] table [x=x,y=y, col sep=comma] {pics/curvature_constrained_path/straight_line.csv};
        \addplot[color=blue]  table [x=x,y=y, col sep=comma] {pics/curvature_constrained_path/arc_fillet.csv};

        \node[label={left: {\small$x_r$}},inner sep=0pt] () at (-12.5,-6.1) {};
        \node[label={above:{\small$X_t$}},inner sep=0pt] () at (-3,12) {};

      \end{axis}
    \end{tikzpicture}
  }
  \caption{The resulting paths from running RRT* in an environment where the straight-line path turns sharply down a corridor.
           Straight-line and arc-fillet paths are shown in green and blue respectively.}
  \label{fig:curvature_demo_world}
\end{figure}


==> tikz_pics/ellipse.tex <==
\begin{figure}[t]
  \centering
  %\resizebox{\linewidth}{!}{
  \begin{tikzpicture}[scale=0.7]
    \draw[color=black,very thick] (0,0) ellipse (4cm and 2cm);

    \node[black,label={above:{$x_{r}$}},inner sep=0pt] (xi) at (-3, 0) {};
    \node[black,label={above:{$x_{t}$}},inner sep=0pt] (xt) at ( 3, 0) {};

    \filldraw[black] (xi) circle(1.5pt);
    \filldraw[black] (xt) circle(1.5pt);

    \draw[black] (xi) -- ++(0,-0.5) coordinate[midway] (brace_start);
    \draw[black] (xt) -- ++(0,-0.5) coordinate[midway] (brace_end);
    \draw[<->,black] (brace_start) -- (brace_end) node[black,midway,label={below:{$c_{min}^\prime$}},inner sep=0pt] {};

    \draw[black] (-4,2) -- ++(0,0.5) coordinate[midway] (brace_start);
    \draw[black] ( 4,2) -- ++(0,0.5) coordinate[midway] (brace_end);
    \draw[<->,black] (brace_start) -- (brace_end) node[black,midway,label={above:{$c_{best}$}},inner sep=0pt] {};

    \draw[black] (-4,-2) -- ++(-0.5,0) coordinate[midway] (brace_start);
    \draw[black] (-4, 2) -- ++(-0.5,0) coordinate[midway] (brace_end);
    \draw[<->,black] (brace_start) -- (brace_end) node[black,midway,label={[rotate=90]above:{$\sqrt{c_{best}^2 - c_{min}^{\prime2}}$}},inner sep=0pt] {};
  \end{tikzpicture}
  %}
  \caption{The ellipse that defines $X_i^\prime$.}
  \label{fig:ellipse}
\end{figure}


==> tikz_pics/extend.tex <==
\tikzstyle{node}    =[circle,draw=black!100,thick]
\tikzstyle{new-node}=[circle,draw=red!100,  thick]
\begin{figure}[t]
  \centering
  \newcommand{\W}{0.8\linewidth}
  \begin{subfigure}[t]{0.47\linewidth}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}
      \centering

      \node[node](A) at (0,0) {A};

      \node[node](C) at ($(A)!0.26!(-11,2.5)$) {C};
      \draw[->,thick](A) -- (C) node[midway,below] {$3$};

      \node[node](B) at ($(A)!0.35!(-5,-6)$) {B};
      \draw[->,thick](A) -- (B) node[midway,left,yshift=0.1cm] {$3$};

      \node[node](D) at ($(B)!0.38!(-9,-1.5)$) {D};
      \draw[->,thick](B) -- (D) node[midway,above,yshift=0cm] {$3$};

      \node[white](Rand) at ($(D)!0.33!(-9.5,6)$) {};
    \end{tikzpicture}
    }
    \caption{The tree before $x_{rand}$ is sampled and Algorithm \ref{alg:extend} starts.}
    \label{fig:extend:sub1}
  \end{subfigure}
  \begin{subfigure}[t]{0.47\linewidth}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}
      \centering

      \node[node](A) at (0,0) {A};

      \node[node](C) at ($(A)!0.26!(-11,2.5)$) {C};
      \draw[->,thick](A) -- (C) node[midway,below] {$3$};

      \node[node](B) at ($(A)!0.35!(-5,-6)$) {B};
      \draw[->,thick](A) -- (B) node[midway,left,yshift=0.1cm] {$3$};

      \node[node](D) at ($(B)!0.38!(-9,-1.5)$) {D};
      \draw[->,thick](B) -- (D) node[midway,above,yshift=0cm] {$3$};


      \node[black,label=right:$x_{rand}$](Rand) at ($(D)!0.33!(-9.5,6)$) {};
      \filldraw[black,label=above:$x_{rand}$] (Rand) circle(1.5pt);
      \draw[dashed,thick](D) -- (Rand);
    \end{tikzpicture}
    }
    \caption{$x_{rand}$ is sampled and node D is found to be the closest node to $x_{rand}$.}
    \label{fig:extend:sub2}
  \end{subfigure}
  \begin{subfigure}[t]{0.47\linewidth}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}
      \centering

      \node[node](A) at (0,0) {A};

      \node[node](C) at ($(A)!0.26!(-11,2.5)$) {C};
      \draw[->,thick](A) -- (C) node[midway,below] {$3$};

       \node[node](B) at ($(A)!0.35!(-5,-6)$) {B};
       \draw[->,thick](A) -- (B) node[midway,left,yshift=0.15cm] {$3$};

       \node[node,label=left:$x_{nearest}$](D) at ($(B)!0.38!(-9,-1.5)$) {D};
       \draw[->,thick](B) -- (D) node[midway,above,yshift=0cm] {$3$};


       \node[black,label=right:$x_{rand}$](Rand) at ($(D)!0.33!(-9.5,6)$) {};
       \filldraw[black,label=above:$x_{rand}$] (Rand) circle(1.5pt);


      \node[new-node,label=right:$x_{n}$](E) at ($(D)!0.84!(Rand)$) {E};
      \draw[dashed,thick](E) -- (Rand);
      \draw[dashed,thick](D) -- (E);
      \draw[decorate,decoration={brace,amplitude=10pt}]
        (E) -- (D) node [black,midway,xshift=15pt,yshift=7pt]
        {$\eta$};
    \end{tikzpicture}
    }
    \caption{$x_{rand}$ is steered toward node D resulting in the new node, node E.}
    \label{fig:extend:sub3}
  \end{subfigure}
  \begin{subfigure}[t]{0.47\linewidth}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}
      \centering

      \node[node](A) at (0,0) {A};

       \node[node](C) at ($(A)!0.26!(-11,2.5)$) {C};
       \draw[->,thick](A) -- (C) node[midway,below] {$3$};

       \node[node](B) at ($(A)!0.35!(-5,-6)$) {B};
       \draw[->,thick](A) -- (B) node[midway,left,yshift=0.1cm] {$3$};

       \node[node](D) at ($(B)!0.38!(-9,-1.5)$) {D};
       \draw[->,thick](B) -- (D) node[midway,above,yshift=0cm] {$3$};


       \node[](Rand) at ($(D)!0.33!(-9.5,6)$) {};

       \node[node](E) at ($(D)!0.84!(Rand)$) {E};
       \draw[->,thick](D) -- (E) node[midway,right,yshift=0.05cm] {$3$};
     \end{tikzpicture}
     }
     \caption{After checking for obstacles, node E is added to the tree.}
    \label{fig:extend:sub4}
  \end{subfigure}
  \caption{An illustration of the $Extend$ procedure.}
  \label{fig:extend}
\end{figure}


==> tikz_pics/fillet_cost_to_come.tex <==
\begin{figure}[ht]
\centering
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[baseline, scale=1]
  \newcount\r;
  \r = 2;

  % Declare main nodes
  \node[label={above:$x_{gp}$},inner sep=0pt](x1) at (0,0) {};
  \node[label={right:$x_{r}$}, inner sep=0pt](x0) at ($(2,-4)! 0.1 !(x1)$) {};
  \node[label={below:$x_p$},   inner sep=0pt](x2) at (9,0) {};
  \node[label={left: $x_n$},   inner sep=0pt](x3) at ($(5,5)! 0.2 ! (x2)$) {};

  % Draw main lines and points
  \draw[black](x0) -- (x1) -- (x2) -- (x3);

  % Draw the arcs
  \coordinate (arc0_start) at ($(2,-4)!0.25!(x1)$);
  \draw[blue, thick]        (arc0_start) arc (30:-90:-\r) coordinate(arc0_end) {};
  \draw[green,thick,dashed] (arc0_start) arc (30:-90:-\r) coordinate(arc0_end) {};

  \node[label={above:$x_s$},inner sep=0pt](arc1_start) at ($(-1,0)!0.585!(x2)$) {};

  \draw[blue,thick] (arc1_start) -- (x2) {};

  \draw[green,thick] (arc1_start) arc (-90:45:\r) coordinate(arc1_end) {};
  \node[label={30:$x_e$},inner sep=0pt]() at (arc1_end) {};

  % Draw cost paths
  \draw[blue, thick]        (x0)         -- (arc0_start) {};
  \draw[green,thick,dashed] (x0)         -- (arc0_start) {};
  \draw[blue, thick]        (arc0_end)   -- (arc1_start) {};
  \draw[green,thick,dashed] (arc0_end)   -- (arc1_start) {};
  \draw[green,thick]        (arc1_end)   -- (x3)         {};


  \filldraw[black] (x0)         circle(1.5pt);
  \filldraw[black] (x1)         circle(1.5pt);
  \filldraw[black] (x2)         circle(1.5pt);
  \filldraw[black] (x3)         circle(1.5pt);
  \filldraw[black] (arc1_start) circle(1.5pt);
  \filldraw[black] (arc1_end)   circle(1.5pt);
  \filldraw[black] (arc0_start) circle(1.5pt);
  \filldraw[black] (arc0_end)   circle(1.5pt);
\end{tikzpicture}\hfill
}
\caption{The path that leads from the root node, $x_{r}$, to $x_p$ and $x_n$ is colored blue and green respectfully.}
\label{fig:fillet_cost_to_come}
\end{figure}


==> tikz_pics/fillet_curvature.tex <==
\begin{figure*}[ht]
  \centering
  \begin{subfigure}[t]{0.32\linewidth}
    \resizebox{0.9 \linewidth}{3.05cm}{
    \begin{tikzpicture}
      \begin{axis}[
          ymin=-0.3,
          ymax=4.3,
          xmin=-2.3,
          xmax=5.3,
          %grid=both,
          ylabel={Y ($m$)},
          xlabel={X ($m$)},
          title={Original Fillets},
          ylabel near ticks,
          xlabel near ticks,
          legend style={nodes={scale=1, transform shape},at={(1,1)},anchor=north east}
      ]
        \addplot[black] plot coordinates { (-2,0) (5,0) (-1,4) };
        \addplot[color=blue,thick] table [x=X,y=Y, col sep=comma] {sim_data/arc_fillet.csv};
        \addplot[color=red, thick] table [x=X,y=Y, col sep=comma] {sim_data/bezier_fillet.csv};
      \end{axis}
    \end{tikzpicture}
    }
    \caption{Fillets generated between the points $\begin{bmatrix} -2 & 0 \end{bmatrix}^T$\!, $\begin{bmatrix} 5 & 0 \end{bmatrix}^T$\!, and $\begin{bmatrix} -1 & 4 \end{bmatrix}^T$\!.}
  \end{subfigure}
  \begin{subfigure}[t]{0.32\linewidth}
    \centering
    \resizebox{0.9 \linewidth}{!}{
    \begin{tikzpicture}
      \begin{axis}[
          ymin=-0.15,
          ymax=2.15,
          xmin=-0.1,
          xmax=2.6,
          %grid=both,
          ylabel={Curvature ($m^{-1}$)},
          xlabel={Yaw (radians)},
          title={Curvature},
          ylabel near ticks,
          xlabel near ticks,
          legend style={nodes={scale=1, transform shape},at={(1,1)},anchor=north east}
      ]
        \addplot[color=blue,thick] table [x=YAW, y=Curvature, col sep=comma] {sim_data/arc_fillet.csv};
        \addplot[color=red, thick] table [x=YAW, y=Curvature, col sep=comma] {sim_data/bezier_fillet.csv};
      \end{axis}
    \end{tikzpicture}
    }
    \caption{The curvature of each fillet over the fillet curve.}
  \end{subfigure}
  \begin{subfigure}[t]{0.32\linewidth}
    \centering
    \resizebox{0.9 \linewidth}{!}{
    \begin{tikzpicture}
      \begin{axis}[
          ymin=-3.5,
          ymax=3.5,
          xmin=-0.1,
          xmax=2.6,
          %grid=both,
          ylabel={Change in Curvature ($m^{-1}$)},
          xlabel={Yaw (radians)},
          title={Change in Curvature},
          ylabel near ticks,
          xlabel near ticks,
          legend style={nodes={scale=1, transform shape},at={(1,1)},anchor=north east}
      ]
        \addplot[color=blue,thick] table [x=YAW, y=dCurvature, col sep=comma] {sim_data/arc_fillet.csv};
        \addplot[color=red, thick] table [x=YAW, y=dCurvature, col sep=comma] {sim_data/bezier_fillet.csv};
      \end{axis}
    \end{tikzpicture}
    }
    \caption{The first derivative of the curvature of each fillet type.}
  \end{subfigure}
  \caption{An example of the arc and B\'{e}zier fillets with the corresponding curvature and curvature rate. The arc-fillet is shown in blue and the B\'ezier-fillet is shown in red. Note that the arc has zero curvature change as there is an instantaneous jump from zero to maximum curvature.}
  \label{fig:fillet_curvature}
\end{figure*}


==> tikz_pics/fillet_rewire.tex <==

\tikzstyle{node}     =[circle,draw=black!100,thick]
\tikzstyle{new-node} =[circle,draw=red!100,  thick]
\tikzstyle{near-node}=[circle,draw=green!100,thick]

% A B C ArcRad CapSize
\newcommand{\makeArcFillet}[5]{%
  \draw[magenta!100,thick]%
    let \p1=($(#1)-(#2)$),%
        \p2=($(#2)-(#3)$),%
        \n1={atan2(\y1,\x1)+deg(pi/2)},%
        \n2={atan2(\y2,\x2)+deg(pi/2)},%
        \n3={deg(pi) - abs(mod(abs(\n2 - \n1), deg(2*pi)) - deg(pi))},%
        \n4={abs(#4 * ((1-cos(\n3))/sin(\n3)))},%
        \p3=($(#2) !\n4! (#1)$),%
        \p4=($(#2) !\n4! (#3)$)%
     in (\p3) arc (\n1:\n2:#4)%
        ($(\p3) ! #5 / 2! ($(\p3)!{sin(-90)}!90:(#2)$)$) -- ($(\p3) ! #5 / 2! ($(\p3)!{sin(90)}!90:(#2)$)$)%
        ($(\p4) ! #5 / 2! ($(\p4)!{sin(-90)}!90:(#2)$)$) -- ($(\p4) ! #5 / 2! ($(\p4)!{sin(90)}!90:(#2)$)$);%
}

% A B C ArcRad LabelDist LabelDir
\newcommand{\makeEdgeWithCost}[6]{%
  \draw[->,thin](#2) -- (#3)%
    let \p1=($(#1)-(#2)$),%
        \p2=($(#2)-(#3)$),%
        \n1={atan2(\y1,\x1) + deg(2*pi)},%
        \n2={atan2(\y2,\x2) + deg(2*pi)},%
        \n3={deg(pi) - abs(mod(abs(\n2 - \n1), deg(2*pi)) - deg(pi))},%
        \n4={abs(#4 * ((1-cos(\n3))/sin(\n3)))},%
        \n5={#4 * rad(\n3)},%
        \n6={veclen(\x2,\y2)},%
        \n7={(\n6 + \n5 - (2 * \n4)) * 1pt/1cm}%
    in node[midway, #6 = #5] {\pgfmathparse{\n7}\pgfmathprintnumberto[precision=1]{\pgfmathresult}{\roundednumber}\roundednumber};%
}
% A B C ArcRad LabelDist LabelDir
\newcommand{\makeEdgeWithCostDashed}[6]{%
  \draw[->,thin,dashed](#2) -- (#3)%
    let \p1=($(#1)-(#2)$),%
        \p2=($(#2)-(#3)$),%
        \n1={atan2(\y1,\x1) + deg(2*pi)},%
        \n2={atan2(\y2,\x2) + deg(2*pi)},%
        \n3={deg(pi) - abs(mod(abs(\n2 - \n1), deg(2*pi)) - deg(pi))},%
        \n4={abs(#4 * ((1-cos(\n3))/sin(\n3)))},%
        \n5={#4 * rad(\n3)},%
        \n6={veclen(\x2,\y2)},%
        \n7={(\n6 + \n5 - (2 * \n4)) * 1pt/1cm}%
    in node[midway, #6 = #5] {\pgfmathparse{\n7}\pgfmathprintnumberto[precision=1]{\pgfmathresult}{\roundednumber}\roundednumber};%
}

\begin{figure}[ht]
  \centering
  \newcommand{\W}{\linewidth}
  \newcommand{\CaptionW}{0.3\linewidth}
  \newcommand{\MyScale}{1.1}
  \large

  \begin{subfigure}[t]{\CaptionW}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}[baseline, scale=\MyScale]
      \coordinate (A) at (3,      0.5);
      \coordinate (B) at (0,      0);
      \coordinate (C) at (-2.5,  -1);
      \coordinate (D) at (-3,    -4);
      \coordinate (E) at (0,     -5.75);
      \coordinate (F) at (-1,    -8);
      \coordinate (G) at ( 2,    -7.5);
      \coordinate (H) at ($(G)!2cm!(5,-7)$);
      \coordinate (I) at ($(G)!1.25cm!(2.5,-9.5)$);

      \def\pointRad{3pt}
      \def\filletRad{1.75cm}
      \def\labelDist{1mm}

      %% Nodes
      \foreach \point in {A,B,C,D,E,F,G,H,I} { \node[node](\point) at (\point) {\point}; }

      %% Arrows
      \draw[->,thin](A) -- (B) let \p1=($(A)-(B)$), \n1={veclen(\x1,\y1) * 1pt/1cm}
                               in node[midway,above=\labelDist] {\pgfmathparse{\n1}\pgfmathprintnumberto[precision=1]{\pgfmathresult}{\roundednumber}\roundednumber};

      \makeEdgeWithCost{A}{B}{C}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{B}{C}{D}{\filletRad}{\labelDist}{left}
      \makeEdgeWithCost{C}{D}{E}{\filletRad}{\labelDist}{below left}
      \makeEdgeWithCost{D}{E}{F}{\filletRad}{\labelDist}{below right}
      \makeEdgeWithCost{D}{E}{G}{\filletRad}{\labelDist}{above right}
      \makeEdgeWithCost{E}{G}{H}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{E}{G}{I}{\filletRad}{\labelDist}{right}

      %% Fillets
      \makeArcFillet{A}{B}{C}{ \filletRad}{\pointRad}
      \makeArcFillet{B}{C}{D}{ \filletRad}{\pointRad}
      \makeArcFillet{C}{D}{E}{ \filletRad}{\pointRad}
      \makeArcFillet{D}{E}{F}{-\filletRad}{\pointRad}
      \makeArcFillet{G}{E}{D}{ \filletRad}{\pointRad}
      \makeArcFillet{H}{G}{E}{-\filletRad}{\pointRad}
      \makeArcFillet{E}{G}{I}{-\filletRad}{\pointRad}
    \end{tikzpicture}
    }
    \caption{The tree before $x_{rand}$ is sampled and Algorithm \ref{alg:fillet_extend} starts.
             The fillets are shown in magenta.}
    \label{fig:fillet_extend:sub1}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionW}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}[baseline, scale=\MyScale]
      \coordinate (A) at (3,      0.5);
      \coordinate (B) at (0,      0);
      \coordinate (C) at (-2.5,  -1);
      \coordinate (D) at (-3,    -4);
      \coordinate (E) at (0,     -5.75);
      \coordinate (F) at (-1,    -8);
      \coordinate (G) at ( 2,    -7.5);
      \coordinate (H) at ($(G)!2cm!(5,-7)$);
      \coordinate (I) at ($(G)!1.25cm!(2.5,-9.5)$);

      \def\pointRad{3pt}
      \def\filletRad{1.75cm}
      \def\labelDist{1mm}

      %% Nodes
      \foreach \point in {A,B,C,D,E,F,G,H,I} { \node[node](\point) at (\point) {\point}; }

      %% Arrows
      \draw[->,thin](A) -- (B) let \p1=($(A)-(B)$), \n1={veclen(\x1,\y1) * 1pt/1cm}
                               in node[midway,above=\labelDist] {\pgfmathparse{\n1}\pgfmathprintnumberto[precision=1]{\pgfmathresult}{\roundednumber}\roundednumber};

      \makeEdgeWithCost{A}{B}{C}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{B}{C}{D}{\filletRad}{\labelDist}{left}
      \makeEdgeWithCost{C}{D}{E}{\filletRad}{\labelDist}{below left}
      \makeEdgeWithCost{D}{E}{F}{\filletRad}{\labelDist}{below right}
      \makeEdgeWithCost{D}{E}{G}{\filletRad}{\labelDist}{above right}
      \makeEdgeWithCost{E}{G}{H}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{E}{G}{I}{\filletRad}{\labelDist}{right}

      %% Fillets
      %\makeArcFillet{A}{B}{C}{ \filletRad}{\pointRad}
      %\makeArcFillet{B}{C}{D}{ \filletRad}{\pointRad}
      %\makeArcFillet{C}{D}{E}{ \filletRad}{\pointRad}
      %\makeArcFillet{D}{E}{F}{-\filletRad}{\pointRad}
      %\makeArcFillet{G}{E}{D}{ \filletRad}{\pointRad}
      %\makeArcFillet{H}{G}{E}{-\filletRad}{\pointRad}
      %\makeArcFillet{E}{G}{I}{-\filletRad}{\pointRad}

      %% x_{rand}
      \node[black,label=right:$x_{rand}$](Rand) at (1.5, -3) {};
      \filldraw[black,label=above:$x_{rand}$] (Rand) circle(1.5pt);
      \draw[dashed,thick](E) -- (Rand);
    \end{tikzpicture}
    }
    \caption{$x_{rand}$ is sampled and node E is found to be the closest node to $x_{rand}$.}
    \label{fig:fillet_extend:sub2}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionW}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}[baseline, scale=\MyScale]
      \coordinate (A) at (3,      0.5);
      \coordinate (B) at (0,      0);
      \coordinate (C) at (-2.5,  -1);
      \coordinate (D) at (-3,    -4);
      \coordinate (E) at (0,     -5.75);
      \coordinate (F) at (-1,    -8);
      \coordinate (G) at ( 2,    -7.5);
      \coordinate (H) at ($(G)!2cm!(5,-7)$);
      \coordinate (I) at ($(G)!1.25cm!(2.5,-9.5)$);

      \def\pointRad{3pt}
      \def\filletRad{1.75cm}
      \def\labelDist{1mm}

      %% Nodes
      \foreach \point in {A,B,C,D,E,F,G,H,I} { \node[node](\point) at (\point) {\point}; }

      %% Arrows
      \draw[->,thin](A) -- (B) let \p1=($(A)-(B)$), \n1={veclen(\x1,\y1) * 1pt/1cm}
                               in node[midway,above=\labelDist] {\pgfmathparse{\n1}\pgfmathprintnumberto[precision=1]{\pgfmathresult}{\roundednumber}\roundednumber};

      \makeEdgeWithCost{A}{B}{C}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{B}{C}{D}{\filletRad}{\labelDist}{left}
      \makeEdgeWithCost{C}{D}{E}{\filletRad}{\labelDist}{below left}
      \makeEdgeWithCost{D}{E}{F}{\filletRad}{\labelDist}{below right}
      \makeEdgeWithCost{D}{E}{G}{\filletRad}{\labelDist}{above right}
      \makeEdgeWithCost{E}{G}{H}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{E}{G}{I}{\filletRad}{\labelDist}{right}

      %% Fillets
      %\makeArcFillet{A}{B}{C}{ \filletRad}{\pointRad}
      %\makeArcFillet{B}{C}{D}{ \filletRad}{\pointRad}
      \makeArcFillet{C}{D}{E}{ \filletRad}{\pointRad}
      %\makeArcFillet{D}{E}{F}{-\filletRad}{\pointRad}
      %\makeArcFillet{G}{E}{D}{ \filletRad}{\pointRad}
      %\makeArcFillet{H}{G}{E}{-\filletRad}{\pointRad}
      %\makeArcFillet{E}{G}{I}{-\filletRad}{\pointRad}

      %% x_{rand}
      \coordinate (Rand) at (1.5, -3);

      %% New node
      \node[new-node,label=right:$x_{n}$](J) at ($(E)!3cm!(Rand)$) {J};

      \makeEdgeWithCost{D}{E}{J}{\filletRad}{\labelDist}{above left}
      \makeArcFillet{J}{E}{D}{-\filletRad}{\pointRad}
    \end{tikzpicture}
    }
    \caption{$x_{rand}$ is steered toward node E and, after validity checking the new fillet, node J is created.}
    \label{fig:fillet_extend:sub3}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionW}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}[baseline, scale=\MyScale]
      \coordinate (A) at (3,      0.5);
      \coordinate (B) at (0,      0);
      \coordinate (C) at (-2.5,  -1);
      \coordinate (D) at (-3,    -4);
      \coordinate (E) at (0,     -5.75);
      \coordinate (F) at (-1,    -8);
      \coordinate (G) at ( 2,    -7.5);
      \coordinate (H) at ($(G)!2cm!(5,-7)$);
      \coordinate (I) at ($(G)!1.25cm!(2.5,-9.5)$);

      \def\pointRad{3pt}
      \def\filletRad{1.75cm}
      \def\labelDist{1mm}

      %% Nodes
      \foreach \point in {A,C,D,E,F,G,H,I} { \node[node](\point) at (\point) {\point}; }
      \node[near-node](B) at (B) {B};

      %% Arrows
      \draw[->,thin](A) -- (B) let \p1=($(A)-(B)$), \n1={veclen(\x1,\y1) * 1pt/1cm}
                               in node[midway,above=\labelDist] {\pgfmathparse{\n1}\pgfmathprintnumberto[precision=1]{\pgfmathresult}{\roundednumber}\roundednumber};

      \makeEdgeWithCost{A}{B}{C}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{B}{C}{D}{\filletRad}{\labelDist}{left}
      \makeEdgeWithCost{C}{D}{E}{\filletRad}{\labelDist}{below left}
      \makeEdgeWithCost{D}{E}{F}{\filletRad}{\labelDist}{below right}
      \makeEdgeWithCost{D}{E}{G}{\filletRad}{\labelDist}{above right}
      \makeEdgeWithCost{E}{G}{H}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{E}{G}{I}{\filletRad}{\labelDist}{right}

      %% Fillets
      %\makeArcFillet{A}{B}{C}{ \filletRad}{\pointRad}
      %\makeArcFillet{B}{C}{D}{ \filletRad}{\pointRad}
      %\makeArcFillet{C}{D}{E}{ \filletRad}{\pointRad}
      %\makeArcFillet{D}{E}{F}{-\filletRad}{\pointRad}
      %\makeArcFillet{G}{E}{D}{ \filletRad}{\pointRad}
      %\makeArcFillet{H}{G}{E}{-\filletRad}{\pointRad}
      %\makeArcFillet{E}{G}{I}{-\filletRad}{\pointRad}

      %% x_{rand}
      \coordinate (Rand) at (1.5, -3);

      %% New node
      \node[new-node,label=right:$x_{n}$](J) at ($(E)!3cm!(Rand)$) {J};

      \makeEdgeWithCost{D}{E}{J}{\filletRad}{\labelDist}{above left}
      %\makeArcFillet{J}{E}{D}{-\filletRad}{\pointRad}

      %% Optimal connection of new node
      \def\angleLeftOut{55}
      \draw[color=blue] ([xshift=-3.75cm]J) arc (180:\angleLeftOut:3.75cm);
      \draw[color=blue] ([xshift=-3.75cm]J) arc (180:360-\angleLeftOut:3.75cm);
    \end{tikzpicture}
    }
    \caption{$x_n$'s neighborhood set is found to be the singleton set of just node B.}
    \label{fig:fillet_extend:sub4}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionW}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}[baseline, scale=\MyScale]
      \coordinate (A) at (3,      0.5);
      \coordinate (B) at (0,      0);
      \coordinate (C) at (-2.5,  -1);
      \coordinate (D) at (-3,    -4);
      \coordinate (E) at (0,     -5.75);
      \coordinate (F) at (-1,    -8);
      \coordinate (G) at ( 2,    -7.5);
      \coordinate (H) at ($(G)!2cm!(5,-7)$);
      \coordinate (I) at ($(G)!1.25cm!(2.5,-9.5)$);

      \def\pointRad{3pt}
      \def\filletRad{1.75cm}
      \def\labelDist{1mm}

      %% Nodes
      \foreach \point in {A,C,D,E,F,G,H,I} { \node[node](\point) at (\point) {\point}; }
      \node[near-node](B) at (B) {B};

      %% Arrows
      \draw[->,thin](A) -- (B) let \p1=($(A)-(B)$), \n1={veclen(\x1,\y1) * 1pt/1cm}
                               in node[midway,above=\labelDist] {\pgfmathparse{\n1}\pgfmathprintnumberto[precision=1]{\pgfmathresult}{\roundednumber}\roundednumber};

      \makeEdgeWithCost{A}{B}{C}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{B}{C}{D}{\filletRad}{\labelDist}{left}
      \makeEdgeWithCost{C}{D}{E}{\filletRad}{\labelDist}{below left}
      \makeEdgeWithCost{D}{E}{F}{\filletRad}{\labelDist}{below right}
      \makeEdgeWithCost{D}{E}{G}{\filletRad}{\labelDist}{above right}
      \makeEdgeWithCost{E}{G}{H}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{E}{G}{I}{\filletRad}{\labelDist}{right}

      %% Fillets
      %\makeArcFillet{A}{B}{C}{ \filletRad}{\pointRad}
      %\makeArcFillet{B}{C}{D}{ \filletRad}{\pointRad}
      %\makeArcFillet{C}{D}{E}{ \filletRad}{\pointRad}
      %\makeArcFillet{D}{E}{F}{-\filletRad}{\pointRad}
      %\makeArcFillet{G}{E}{D}{ \filletRad}{\pointRad}
      %\makeArcFillet{H}{G}{E}{-\filletRad}{\pointRad}
      %\makeArcFillet{E}{G}{I}{-\filletRad}{\pointRad}

      %% x_{rand}
      \coordinate (Rand) at (1.5, -3);

      %% New node
      \node[new-node,label=right:$x_{n}$](J) at ($(E)!3cm!(Rand)$) {J};

      \makeEdgeWithCostDashed{D}{E}{J}{\filletRad}{\labelDist}{above left}
      \makeEdgeWithCostDashed{A}{B}{J}{\filletRad}{\labelDist}{left}

      \makeArcFillet{A}{B}{J}{\filletRad}{\pointRad}
    \end{tikzpicture}
    }
    \caption{The correctness of connecting to B is verified.
             Connecting through B and E results in costs of $5.1$ and $14$ respectively.}
    \label{fig:fillet_extend:sub5}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionW}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}[baseline, scale=\MyScale]
      \coordinate (A) at (3,      0.5);
      \coordinate (B) at (0,      0);
      \coordinate (C) at (-2.5,  -1);
      \coordinate (D) at (-3,    -4);
      \coordinate (E) at (0,     -5.75);
      \coordinate (F) at (-1,    -8);
      \coordinate (G) at ( 2,    -7.5);
      \coordinate (H) at ($(G)!2cm!(5,-7)$);
      \coordinate (I) at ($(G)!1.25cm!(2.5,-9.5)$);

      \def\pointRad{3pt}
      \def\filletRad{1.75cm}
      \def\labelDist{1mm}

      %% Nodes
      \foreach \point in {A,B,C,D,E,F,G,H,I} { \node[node](\point) at (\point) {\point}; }

      %% Arrows
      \draw[->,thin](A) -- (B) let \p1=($(A)-(B)$), \n1={veclen(\x1,\y1) * 1pt/1cm}
                               in node[midway,above=\labelDist] {\pgfmathparse{\n1}\pgfmathprintnumberto[precision=1]{\pgfmathresult}{\roundednumber}\roundednumber};

      \makeEdgeWithCost{A}{B}{C}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{B}{C}{D}{\filletRad}{\labelDist}{left}
      \makeEdgeWithCost{C}{D}{E}{\filletRad}{\labelDist}{below left}
      \makeEdgeWithCost{D}{E}{F}{\filletRad}{\labelDist}{below right}
      \makeEdgeWithCost{D}{E}{G}{\filletRad}{\labelDist}{above right}
      \makeEdgeWithCost{E}{G}{H}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{E}{G}{I}{\filletRad}{\labelDist}{right}

      %% Fillets
      \makeArcFillet{A}{B}{C}{ \filletRad}{\pointRad}
      \makeArcFillet{B}{C}{D}{ \filletRad}{\pointRad}
      \makeArcFillet{C}{D}{E}{ \filletRad}{\pointRad}
      \makeArcFillet{D}{E}{F}{-\filletRad}{\pointRad}
      \makeArcFillet{G}{E}{D}{ \filletRad}{\pointRad}
      \makeArcFillet{H}{G}{E}{-\filletRad}{\pointRad}
      \makeArcFillet{E}{G}{I}{-\filletRad}{\pointRad}

      %% x_{rand}
      \coordinate (Rand) at (1.5, -3);

      %% New node
      \node[node,label=right:$x_{n}$](J) at ($(E)!3cm!(Rand)$) {J};

      \makeEdgeWithCost{A}{B}{J}{\filletRad}{\labelDist}{left}
      \makeArcFillet{A}{B}{J}{\filletRad}{\pointRad}

      %% Rewiring edges
      %\makeArcFillet{B}{J}{E}{-\filletRad}{\pointRad}

      %\makeArcFillet{J}{E}{F}{\filletRad}{\pointRad}
      %\makeArcFillet{J}{E}{G}{\filletRad}{\pointRad}
    \end{tikzpicture}
    }
    \caption{Because connecting through node B yields a lower total cost, node J is connected to node B.
             The fillets are shown in magenta.}
    \label{fig:fillet_extend:sub6}
  \end{subfigure}
  \caption{An illustration of the $FB\text{-}Extend$ and $FB\text{-}Extend^*$ procedures.}
  \label{fig:fillet_extend}
\end{figure}

\begin{figure}[ht]
  \centering
  \newcommand{\W}{\linewidth}
  \newcommand{\CaptionW}{0.3\linewidth}
  \newcommand{\MyScale}{1.1}
  \large

  \begin{subfigure}[t]{\CaptionW}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}[baseline, scale=\MyScale]
      \coordinate (A) at (3,      0.5);
      \coordinate (B) at (0,      0);
      \coordinate (C) at (-2.5,  -1);
      \coordinate (D) at (-3,    -4);
      \coordinate (E) at (0,     -5.75);
      \coordinate (F) at (-1,    -8);
      \coordinate (G) at ( 2,    -7.5);
      \coordinate (H) at ($(G)!2cm!(5,-7)$);
      \coordinate (I) at ($(G)!1.25cm!(2.5,-9.5)$);

      \def\pointRad{3pt}
      \def\filletRad{1.75cm}
      \def\labelDist{1mm}

      %% Nodes
      \foreach \point in {A,B,C,D,E,F,G,H,I} { \node[node](\point) at (\point) {\point}; }

      %% Arrows
      \draw[->,thin](A) -- (B) let \p1=($(A)-(B)$), \n1={veclen(\x1,\y1) * 1pt/1cm}
                               in node[midway,above=\labelDist] {\pgfmathparse{\n1}\pgfmathprintnumberto[precision=1]{\pgfmathresult}{\roundednumber}\roundednumber};

      \makeEdgeWithCost{A}{B}{C}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{B}{C}{D}{\filletRad}{\labelDist}{left}
      \makeEdgeWithCost{C}{D}{E}{\filletRad}{\labelDist}{below left}
      \makeEdgeWithCost{D}{E}{F}{\filletRad}{\labelDist}{below right}
      \makeEdgeWithCost{D}{E}{G}{\filletRad}{\labelDist}{above right}
      \makeEdgeWithCost{E}{G}{H}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{E}{G}{I}{\filletRad}{\labelDist}{right}

      %% Fillets
      \makeArcFillet{A}{B}{C}{ \filletRad}{\pointRad}
      \makeArcFillet{B}{C}{D}{ \filletRad}{\pointRad}
      \makeArcFillet{C}{D}{E}{ \filletRad}{\pointRad}
      \makeArcFillet{D}{E}{F}{-\filletRad}{\pointRad}
      \makeArcFillet{G}{E}{D}{ \filletRad}{\pointRad}
      \makeArcFillet{H}{G}{E}{-\filletRad}{\pointRad}
      \makeArcFillet{E}{G}{I}{-\filletRad}{\pointRad}

      %% x_{rand}
      \coordinate (Rand) at (1.5, -3);

      %% New node
      \node[new-node,label=right:$x_{n}$](J) at ($(E)!3cm!(Rand)$) {J};

      \makeEdgeWithCost{A}{B}{J}{\filletRad}{\labelDist}{left}
      \makeArcFillet{A}{B}{J}{\filletRad}{\pointRad}

      %% Rewiring edges
      %\makeArcFillet{B}{J}{E}{-\filletRad}{\pointRad}

      %\makeArcFillet{J}{E}{F}{\filletRad}{\pointRad}
      %\makeArcFillet{J}{E}{G}{\filletRad}{\pointRad}
    \end{tikzpicture}
    }
    \caption{The tree after $FB\text{-}Extend^*$ adds node J to the tree.
             The fillets are shown in magenta.}
    \label{fig:fillet_rewire:sub1}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionW}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}[baseline, scale=\MyScale]
      \coordinate (A) at (3,      0.5);
      \coordinate (B) at (0,      0);
      \coordinate (C) at (-2.5,  -1);
      \coordinate (D) at (-3,    -4);
      \coordinate (E) at (0,     -5.75);
      \coordinate (F) at (-1,    -8);
      \coordinate (G) at ( 2,    -7.5);
      \coordinate (H) at ($(G)!2cm!(5,-7)$);
      \coordinate (I) at ($(G)!1.25cm!(2.5,-9.5)$);

      \def\pointRad{3pt}
      \def\filletRad{1.75cm}
      \def\labelDist{1mm}

      %% Nodes
      \foreach \point in {A,B,C,D,F,G,H,I} { \node[node](\point) at (\point) {\point}; }
      \node[near-node](E) at (E) {E};

      %% Arrows
      \draw[->,thin](A) -- (B) let \p1=($(A)-(B)$), \n1={veclen(\x1,\y1) * 1pt/1cm}
                               in node[midway,above=\labelDist] {\pgfmathparse{\n1}\pgfmathprintnumberto[precision=1]{\pgfmathresult}{\roundednumber}\roundednumber};

      \makeEdgeWithCost{A}{B}{C}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{B}{C}{D}{\filletRad}{\labelDist}{left}
      \makeEdgeWithCost{C}{D}{E}{\filletRad}{\labelDist}{below left}
      \makeEdgeWithCost{D}{E}{F}{\filletRad}{\labelDist}{below right}
      \makeEdgeWithCost{D}{E}{G}{\filletRad}{\labelDist}{above right}
      \makeEdgeWithCost{E}{G}{H}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{E}{G}{I}{\filletRad}{\labelDist}{right}

      %% Fillets
      %\makeArcFillet{A}{B}{C}{ \filletRad}{\pointRad}
      %\makeArcFillet{B}{C}{D}{ \filletRad}{\pointRad}
      %\makeArcFillet{C}{D}{E}{ \filletRad}{\pointRad}
      %\makeArcFillet{D}{E}{F}{-\filletRad}{\pointRad}
      %\makeArcFillet{G}{E}{D}{ \filletRad}{\pointRad}
      %\makeArcFillet{H}{G}{E}{-\filletRad}{\pointRad}
      %\makeArcFillet{E}{G}{I}{-\filletRad}{\pointRad}

      %% x_{rand}
      \coordinate (Rand) at (1.5, -3);

      %% New node
      \node[new-node,label=right:$x_{n}$](J) at ($(E)!3cm!(Rand)$) {J};

      \makeEdgeWithCost{A}{B}{J}{\filletRad}{\labelDist}{left}

      \def\angleLeftOut{55}
      \draw[color=blue] ([xshift=-3.75cm]J) arc (180:\angleLeftOut:3.75cm);
      \draw[color=blue] ([xshift=-3.75cm]J) arc (180:360-\angleLeftOut:3.75cm);

      %% Rewiring edges
      %\makeArcFillet{B}{J}{E}{-\filletRad}{\pointRad}

      %\makeArcFillet{J}{E}{F}{\filletRad}{\pointRad}
      %\makeArcFillet{J}{E}{G}{\filletRad}{\pointRad}

    \end{tikzpicture}
    }
    \caption{Node E is found to be the only element in node J's neighborhood set.}
    \label{fig:fillet_rewire:sub2}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionW}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}[baseline, scale=\MyScale]
      \coordinate (A) at (3,      0.5);
      \coordinate (B) at (0,      0);
      \coordinate (C) at (-2.5,  -1);
      \coordinate (D) at (-3,    -4);
      \coordinate (E) at (0,     -5.75);
      \coordinate (F) at (-1,    -8);
      \coordinate (G) at ( 2,    -7.5);
      \coordinate (H) at ($(G)!2cm!(5,-7)$);
      \coordinate (I) at ($(G)!1.25cm!(2.5,-9.5)$);

      \def\pointRad{3pt}
      \def\filletRad{1.75cm}
      \def\labelDist{1mm}

      %% Nodes
      \foreach \point in {A,B,C,D,F,G,H,I} { \node[node](\point) at (\point) {\point}; }
      \node[near-node](E) at (E) {E};

      %% Arrows
      \draw[->,thin](A) -- (B) let \p1=($(A)-(B)$), \n1={veclen(\x1,\y1) * 1pt/1cm}
                               in node[midway,above=\labelDist] {\pgfmathparse{\n1}\pgfmathprintnumberto[precision=1]{\pgfmathresult}{\roundednumber}\roundednumber};

      \makeEdgeWithCost{A}{B}{C}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{B}{C}{D}{\filletRad}{\labelDist}{left}
      \makeEdgeWithCost{C}{D}{E}{\filletRad}{\labelDist}{below left}
      \makeEdgeWithCost{D}{E}{F}{\filletRad}{\labelDist}{below right}
      \makeEdgeWithCost{D}{E}{G}{\filletRad}{\labelDist}{above right}
      \makeEdgeWithCost{E}{G}{H}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{E}{G}{I}{\filletRad}{\labelDist}{right}

      %% Fillets
      %\makeArcFillet{A}{B}{C}{ \filletRad}{\pointRad}
      %\makeArcFillet{B}{C}{D}{ \filletRad}{\pointRad}
      %\makeArcFillet{C}{D}{E}{ \filletRad}{\pointRad}
      %\makeArcFillet{D}{E}{F}{-\filletRad}{\pointRad}
      %\makeArcFillet{G}{E}{D}{ \filletRad}{\pointRad}
      %\makeArcFillet{H}{G}{E}{-\filletRad}{\pointRad}
      %\makeArcFillet{E}{G}{I}{-\filletRad}{\pointRad}

      %% x_{rand}
      \coordinate (Rand) at (1.5, -3);

      %% New node
      \node[new-node,label=right:$x_{n}$](J) at ($(E)!3cm!(Rand)$) {J};

      \makeEdgeWithCost{A}{B}{J}{\filletRad}{\labelDist}{left}

      %% Rewiring edges

      \makeEdgeWithCostDashed{B}{J}{E}{\filletRad}{\labelDist}{left}

      \makeArcFillet{A}{B}{J}{ \filletRad}{\pointRad}
      \makeArcFillet{B}{J}{E}{-\filletRad}{\pointRad}
    \end{tikzpicture}
    }
    \caption{The validity of connecting E through J is checked.
             The original cost of node E is $11.8$ and its potential cost is $8$.}
    \label{fig:fillet_rewire:sub3}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionW}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}[baseline, scale=\MyScale]
      \coordinate (A) at (3,      0.5);
      \coordinate (B) at (0,      0);
      \coordinate (C) at (-2.5,  -1);
      \coordinate (D) at (-3,    -4);
      \coordinate (E) at (0,     -5.75);
      \coordinate (F) at (-1,    -8);
      \coordinate (G) at ( 2,    -7.5);
      \coordinate (H) at ($(G)!2cm!(5,-7)$);
      \coordinate (I) at ($(G)!1.25cm!(2.5,-9.5)$);

      \def\pointRad{3pt}
      \def\filletRad{1.75cm}
      \def\labelDist{1mm}

      %% Nodes
      \foreach \point in {A,B,C,D,F,G,H,I} { \node[node](\point) at (\point) {\point}; }
      \node[near-node](E) at (E) {E};

      %% Arrows
      \draw[->,thin](A) -- (B) let \p1=($(A)-(B)$), \n1={veclen(\x1,\y1) * 1pt/1cm}
                               in node[midway,above=\labelDist] {\pgfmathparse{\n1}\pgfmathprintnumberto[precision=1]{\pgfmathresult}{\roundednumber}\roundednumber};

      \makeEdgeWithCost{A}{B}{C}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{B}{C}{D}{\filletRad}{\labelDist}{left}
      \makeEdgeWithCost{C}{D}{E}{\filletRad}{\labelDist}{below left}
      %\makeEdgeWithCost{D}{E}{F}{\filletRad}{\labelDist}{below right}
      %\makeEdgeWithCost{D}{E}{G}{\filletRad}{\labelDist}{above right}
      \makeEdgeWithCost{E}{G}{H}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{E}{G}{I}{\filletRad}{\labelDist}{right}

      %% Fillets
      %\makeArcFillet{A}{B}{C}{ \filletRad}{\pointRad}
      %\makeArcFillet{B}{C}{D}{ \filletRad}{\pointRad}
      %\makeArcFillet{C}{D}{E}{ \filletRad}{\pointRad}
      %\makeArcFillet{D}{E}{F}{-\filletRad}{\pointRad}
      %\makeArcFillet{G}{E}{D}{ \filletRad}{\pointRad}
      %\makeArcFillet{H}{G}{E}{-\filletRad}{\pointRad}
      %\makeArcFillet{E}{G}{I}{-\filletRad}{\pointRad}

      %% x_{rand}
      \coordinate (Rand) at (1.5, -3);

      %% New node
      \node[new-node,label=right:$x_{n}$](J) at ($(E)!3cm!(Rand)$) {J};

      \makeEdgeWithCost{A}{B}{J}{\filletRad}{\labelDist}{left}

      %% Rewiring edges
      \makeEdgeWithCostDashed{B}{J}{E}{\filletRad}{\labelDist}{left}
      \makeEdgeWithCostDashed{J}{E}{F}{\filletRad}{\labelDist}{below right}
      \makeEdgeWithCostDashed{J}{E}{G}{\filletRad}{\labelDist}{above right}

      \makeArcFillet{B}{J}{E}{-\filletRad}{\pointRad}

      \makeArcFillet{J}{E}{F}{\filletRad}{\pointRad}
      \makeArcFillet{J}{E}{G}{\filletRad}{\pointRad}
    \end{tikzpicture}
    }
    \caption{The validity of E's children is checked. % with respect to connecting E through J.
             The original costs of F and G are $13.7$ and $14.5$ and their potential costs are $10.5$ and $10.2$ respectively.}
    \label{fig:fillet_rewire:sub4}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionW}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}[baseline, scale=\MyScale]
      \coordinate (A) at (3,      0.5);
      \coordinate (B) at (0,      0);
      \coordinate (C) at (-2.5,  -1);
      \coordinate (D) at (-3,    -4);
      \coordinate (E) at (0,     -5.75);
      \coordinate (F) at (-1,    -8);
      \coordinate (G) at ( 2,    -7.5);
      \coordinate (H) at ($(G)!2cm!(5,-7)$);
      \coordinate (I) at ($(G)!1.25cm!(2.5,-9.5)$);

      \def\pointRad{3pt}
      \def\filletRad{1.75cm}
      \def\labelDist{1mm}

      %% Nodes
      \foreach \point in {A,B,C,D,F,G,H,I} { \node[node](\point) at (\point) {\point}; }
      \node[near-node](E) at (E) {E};

      %% Arrows
      \draw[->,thin](A) -- (B) let \p1=($(A)-(B)$), \n1={veclen(\x1,\y1) * 1pt/1cm}
                               in node[midway,above=\labelDist] {\pgfmathparse{\n1}\pgfmathprintnumberto[precision=1]{\pgfmathresult}{\roundednumber}\roundednumber};

      \makeEdgeWithCost{A}{B}{C}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{B}{C}{D}{\filletRad}{\labelDist}{left}
      \makeEdgeWithCost{C}{D}{E}{\filletRad}{\labelDist}{below left}
      %\makeEdgeWithCost{D}{E}{F}{\filletRad}{\labelDist}{below right}
      %\makeEdgeWithCost{D}{E}{G}{\filletRad}{\labelDist}{above right}
      \makeEdgeWithCost{E}{G}{H}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{E}{G}{I}{\filletRad}{\labelDist}{right}

      %% Fillets
      %\makeArcFillet{A}{B}{C}{ \filletRad}{\pointRad}
      %\makeArcFillet{B}{C}{D}{ \filletRad}{\pointRad}
      %\makeArcFillet{C}{D}{E}{ \filletRad}{\pointRad}
      %\makeArcFillet{D}{E}{F}{-\filletRad}{\pointRad}
      %\makeArcFillet{G}{E}{D}{ \filletRad}{\pointRad}
      \makeArcFillet{H}{G}{E}{-\filletRad}{\pointRad}
      \makeArcFillet{E}{G}{I}{-\filletRad}{\pointRad}

      %% x_{rand}
      \coordinate (Rand) at (1.5, -3);

      %% New node
      \node[new-node,label=right:$x_{n}$](J) at ($(E)!3cm!(Rand)$) {J};

      \makeEdgeWithCost{A}{B}{J}{\filletRad}{\labelDist}{left}

      %% Rewiring edges
      \makeEdgeWithCostDashed{B}{J}{E}{\filletRad}{\labelDist}{left}
      \makeEdgeWithCostDashed{J}{E}{F}{\filletRad}{\labelDist}{below right}
      \makeEdgeWithCostDashed{J}{E}{G}{\filletRad}{\labelDist}{above right}

      %\makeArcFillet{B}{J}{E}{-\filletRad}{\pointRad}

      \makeArcFillet{J}{E}{F}{\filletRad}{\pointRad}
      \makeArcFillet{J}{E}{G}{\filletRad}{\pointRad}
    \end{tikzpicture}
    }
    \caption{The validity of E's grandchildren, nodes H and I, is checked with respect to connecting node E through node J.}
    \label{fig:fillet_rewire:sub5}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionW}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}[baseline, scale=\MyScale]
      \coordinate (A) at (3,      0.5);
      \coordinate (B) at (0,      0);
      \coordinate (C) at (-2.5,  -1);
      \coordinate (D) at (-3,    -4);
      \coordinate (E) at (0,     -5.75);
      \coordinate (F) at (-1,    -8);
      \coordinate (G) at ( 2,    -7.5);
      \coordinate (H) at ($(G)!2cm!(5,-7)$);
      \coordinate (I) at ($(G)!1.25cm!(2.5,-9.5)$);

      \def\pointRad{3pt}
      \def\filletRad{1.75cm}
      \def\labelDist{1mm}

      %% Nodes
      \foreach \point in {A,B,C,D,E,F,G,H,I} { \node[node](\point) at (\point) {\point}; }

      %% Arrows
      \draw[->,thin](A) -- (B) let \p1=($(A)-(B)$), \n1={veclen(\x1,\y1) * 1pt/1cm}
                               in node[midway,above=\labelDist] {\pgfmathparse{\n1}\pgfmathprintnumberto[precision=1]{\pgfmathresult}{\roundednumber}\roundednumber};

      \makeEdgeWithCost{A}{B}{C}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{B}{C}{D}{\filletRad}{\labelDist}{left}
      %\makeEdgeWithCost{C}{D}{E}{\filletRad}{\labelDist}{below left}
      %\makeEdgeWithCost{D}{E}{F}{\filletRad}{\labelDist}{below right}
      %\makeEdgeWithCost{D}{E}{G}{\filletRad}{\labelDist}{above right}
      \makeEdgeWithCost{E}{G}{H}{\filletRad}{\labelDist}{above}
      \makeEdgeWithCost{E}{G}{I}{\filletRad}{\labelDist}{right}

      %% Fillets
      \makeArcFillet{A}{B}{C}{ \filletRad}{\pointRad}
      \makeArcFillet{B}{C}{D}{ \filletRad}{\pointRad}
      \makeArcFillet{H}{G}{E}{-\filletRad}{\pointRad}
      \makeArcFillet{E}{G}{I}{-\filletRad}{\pointRad}

      %% x_{rand}
      \coordinate (Rand) at (1.5, -3);

      %% New node
      \node[node,label=right:$x_{n}$](J) at ($(E)!3cm!(Rand)$) {J};

      \makeEdgeWithCost{A}{B}{J}{\filletRad}{\labelDist}{left}
      \makeArcFillet{A}{B}{J}{\filletRad}{\pointRad}

      %% Rewiring edges
      \makeEdgeWithCost{B}{J}{E}{\filletRad}{\labelDist}{left}
      \makeEdgeWithCost{J}{E}{F}{\filletRad}{\labelDist}{below right}
      \makeEdgeWithCost{J}{E}{G}{\filletRad}{\labelDist}{above right}

      \makeArcFillet{J}{E}{F}{\filletRad}{\pointRad}
      \makeArcFillet{J}{E}{G}{\filletRad}{\pointRad}
      \makeArcFillet{B}{J}{E}{-\filletRad}{\pointRad}
    \end{tikzpicture}
    }
    \caption{Node E is rewired to have node J as its parent.
             The fillets are shown in magenta.}
    \label{fig:fillet_rewire:sub6}
  \end{subfigure}
  \caption{An illustration of the $FB\text{-}Rewire$ procedure.}
  \label{fig:fillet_rewire}
\end{figure}



==> tikz_pics/fillet_rewire_cost_example.tex <==
\begin{figure}[t]
  \centering
  %\resizebox{0.75 \linewidth}{!}
  %{
    \begin{tikzpicture}[scale=2.5]
      % Label the nodes
      \node[label={above:$x_1$},inner sep=0pt](x1) at (1,3) {};
      \node[label={above:$x_2$},inner sep=0pt](x2) at (2,3) {};
      \node[label={above:$x_3$},inner sep=0pt](x3) at (2.9,3) {};
      \node[label={above:$x_4$},inner sep=0pt](x4) at (3.9,3) {};
      \node[label={right:$x_5$},inner sep=0pt](x5) at (2.9,2) {};
      \node[label={right:$x_6$},inner sep=0pt](x6) at (2.9,1) {};

      % Draw path A
      \draw[red,thick] (x1) -- (x2) node[midway,inner sep=0pt,label={above:$1$}] {}
                            -- (x3) node[midway,inner sep=0pt,label={above:$0.9$}] {}
                            -- (x4) node[midway,inner sep=0pt,label={above:$1$}] {};

      % Draw path B
      \draw[blue,thick] (x6) -- (x5)          node[midway,inner sep=0pt,label={right:$1$}] {}
                             -- ++(0,0.5)     node[midway,inner sep=0pt,label={right:$1/2$}] {} coordinate(xs) {}
                             arc (180:90:0.5) node[midway,inner sep=0pt,label={-45:$\pi/4$}] {} coordinate(xe) {}
                             -- (x4)          node[midway,inner sep=0pt,label={below:$1/2$}] {};

      % Redraw the part of path A that path B covers
      \draw[red,dashed,thick] (xe) -- (x4);

      % Draw the nodes
      \filldraw[black] (x1) circle(0.015);
      \filldraw[black] (x2) circle(0.015);
      \filldraw[black] (x3) circle(0.015);
      \filldraw[black] (x4) circle(0.015);
      \filldraw[black] (x5) circle(0.015);
      \filldraw[black] (x6) circle(0.015);
      \filldraw[black] (xs) circle(0.01);
      \filldraw[black] (xe) circle(0.01);

      % Draw x3 to x5 length
      \draw[black] (x3) -- ++(-0.1,0) coordinate[midway] (brace_start);
      \draw[black] (x5) -- ++(-0.1,0) coordinate[midway] (brace_end);
      \draw[<->,black] (brace_start) -- (brace_end) node[black,midway,label={left:$1$},inner sep=0pt] {};


      % Add the lengths table
      \node at (1.65,2)
        {
          \begin{tabular}{c | c c}
            Path                     & \textcolor{red}{A} & \textcolor{blue}{B} \\
            \hline
            $Cost(x_3,T) - c_{base}$ & $1.9$              & $2$ \\
            $Cost(x_4,T) - c_{base}$ & $2.9$              & $2.785$
          \end{tabular}
        };
    \end{tikzpicture}\hfill
  %}
  \caption{Let $c_{base} = Cost(x_1,T) = Cost(x_6,T)$ and $Cost(x_2,T) = Cost(x_5,T)$.
           Path A, shown in red, yields a shorter path length for $x_3$ than path B, shown in blue.
           However, path B yields a shorter path length to $x_4$ than path A.}
  \label{fig:connection_alternatives}
\end{figure}



==> tikz_pics/fillet_vs_dubins.tex <==
\begin{figure}[t]
\centering
%\resizebox{0.55 \linewidth}{!}{
\begin{tikzpicture}[scale=0.3, rotate=90]
  % Declare point positions and radius
  \coordinate (x1) at (0,0);
  \coordinate (x2) at (0,10);
  \coordinate (x3) at (10,10);
  \coordinate (x4) at (10,15);
  \newcount\r;
  \r = 3;

  \node[white]() at (0,-0.01) {};

  % Draw the skeleton
  \draw[black] (x1) -- (x2);
  \draw[black] (x2) -- (x3);
  \draw[black] (x3) -- (x4);

  \node[label={above:{\scriptsize $x_s$}},inner sep=1pt]() at (x1) {};
  \node[label={below:{\scriptsize $x_e$}},inner sep=1pt]() at (x4) {};

  % Draw Dubins paths
  \draw[red,thick] (x1) -- (x2);
  \draw[red,thick] (x2) arc (-0:-115:-\r) coordinate(arc1_end) {};
  \draw[red,thick] (x3) arc (90:60:-\r)  coordinate(arc2_end) {};
  \draw[red,thick] (arc1_end) -- (arc2_end);

  \draw[red,thick] (x3) arc (270:-25:-\r) coordinate(arc1_end) {};
  \draw[red,thick] (x4) arc (-0: -25:\r)  coordinate(arc2_end) {};
  \draw[red,thick] (arc1_end) -- (arc2_end);

  % Draw Arc Fillets
  \draw[blue,thick] (x1) --
                    (0, 7) arc (0:-90:-\r) --
                    (7, 10) arc (90:180:-\r) --
                    (x4) {};

  % Draw orientation
  \filldraw[black] (x1) circle(3pt);
  \filldraw[black] (x2) circle(3pt);
  \filldraw[black] (x3) circle(3pt);
  \filldraw[black] (x4) circle(3pt);

  \draw[black,->,line width=0.25mm] (x1) -- (0,1);
  \draw[black,->,line width=0.25mm] (x2) -- (0,11);
  \draw[black,->,line width=0.25mm] (x3) -- (11,10);
  \draw[black,->,line width=0.25mm] (x4) -- (10,16);

\end{tikzpicture}
%}
  \caption{Given the set of nodes that start with $x_s$ and end with $x_e$ their respective orientations are denoted with arrows pointing from them.
           The blue path is the path that is made by the arc-fillet path generation and the red path is the path that is made by Dubin's paths.}
  \label{fig:fillet_vs_dubins}
\end{figure}


==> tikz_pics/general_fillet.tex <==
\begin{figure}[t]
\centering
\resizebox{0.75\linewidth}{!}{
\begin{tikzpicture}[scale=0.85]
  \newcount\r;
  \r = 2;

  % Declare main nodes
  \node[label={170:  $x_2$},inner sep=0pt](x2) at (0,0) {};
  \node[label={right:$x_1$},inner sep=0pt](x1) at ($(2,-4)! 0.1 !(x2)$) {};
  \node[label={-30:  $x_3$},inner sep=0pt](x3) at (9,0) {};
  \node[label={left: $x_4$},inner sep=0pt](x4) at ($(5,5)! 0.2 ! (x3)$) {};

  % Draw main lines and points
  \draw[black](x1) -- (x2) -- (x3) -- (x4);

  % Draw the arcs
  \coordinate (arc0_start) at ($(2,-4)!0.25!(x2)$);
  \draw[red,thick] (arc0_start) arc (30:-90:-\r) coordinate(arc0_end) {} node[midway,label={-30:$\Psi_2$},inner sep=0pt] {};

  \node[label={above:$x_s$},inner sep=0pt](arc1_start) at ($(-1,0)!0.585!(x3)$) {};
  \draw[blue,thick,label={left:$\Psi_2$}] (arc1_start) arc (-90:45:\r) coordinate(arc1_end) {} node[midway,label={left:$\Psi_3$},inner sep=0pt] {};
  \node[label={30:$x_e$},inner sep=0pt]() at (arc1_end) {};

  % Draw the gammas
  \coordinate (temp) at ($(x1)!1.1!(x2)$);
  \draw pic[draw,angle radius=0.5cm,"$\gamma_2$" shift={(3mm,3mm)}] {angle=x3--x2--temp};

  \coordinate (temp) at ($(x2)!1.1!(x3)$);
  \draw pic[draw,angle radius=0.5cm,"$\gamma_3$" shift={(3mm,3mm)}] {angle=temp--x3--x4};

  % Draw d
  \draw[black] (arc0_start) -- ++($(x2) !0.4cm! ($(x2)!{sin(-90)}!90:(x1)$)$) coordinate[midway] (brace_start);
  \draw[black] (x2)         -- ++($(x2) !0.4cm! ($(x2)!{sin(-90)}!90:(x1)$)$) coordinate[midway] (brace_end);
  \draw[<->,black] (brace_start) -- (brace_end) node[black,midway,label={-150:$d(\gamma_2)$},inner sep=0pt] {};

  \draw[black] (arc1_start) -- ++(0,-0.4) coordinate[midway] (brace_start);
  \draw[black] (x3)         -- ++(0,-0.4) coordinate[midway] (brace_end);
  \draw[<->,black] (brace_start) -- (brace_end) node[black,midway,label={below:$d(\gamma_3)$},inner sep=0pt] {};

  % Draw m
  \draw[black] (arc0_end)   -- ++(0,-0.4) coordinate[midway] (brace_start);
  \draw[black] (arc1_start) -- ++(0,-0.4) coordinate[midway] (brace_end);
  \draw[<->,black] (brace_start) -- (brace_end) node[black,midway,label={below:$m_{2,3}$},inner sep=0pt] {};

  % Draw e
  \draw[green,thick] (x4) -- (arc1_end) node[midway,label={-100:$e_3$},inner sep=0pt] {};
  % Draw b
  \draw[cyan,thick] (arc1_start) -- (x2) node[midway,label={above:$b_3$},inner sep=0pt] {};

  % Just to make it pretty
  \draw[red,thick] (arc0_start) arc (30:-90:-\r);

  % Draw dots
  \foreach \point in {arc1_start,arc1_end,arc0_end,arc0_start,x1,x2,x3,x4}
  {
    \filldraw[black] (\point) circle(1.4pt);
  }
\end{tikzpicture}\hfill
}
\caption{The fillet generated to connect $x_2$ and $x_4$ is shown in blue with the fillet that comes before it shown in red.
         Note that $d(\gamma_2) + d(\gamma_3) \leq \left\|x_2-x_3\right\|$, providing a continuous path.}
\label{fig:general_fillet}
\end{figure}


==> tikz_pics/optimal_extend.tex <==
\tikzstyle{node}     =[circle,draw=black!100,thick]
\tikzstyle{new-node} =[circle,draw=red!100,  thick]
\tikzstyle{near-node}=[circle,draw=green!100,thick]
\begin{figure}[t]
  \centering
  \newcommand{\W}{0.8\linewidth}
  \begin{subfigure}[t]{0.47\linewidth}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}
      \centering

       \node[node](A) at (0,0) {A};

       \node[node](C) at ($(A)!0.26!(-11,2.5)$) {C};
       \draw[->,thick](A) -- (C) node[midway,below] {$3$};

       \node[node](B) at ($(A)!0.35!(-5,-6)$) {B};
       \draw[->,thick](A) -- (B) node[midway,left,yshift=0.1cm] {$3$};

       \node[node](D) at ($(B)!0.38!(-9,-1.5)$) {D};
       \draw[->,thick](B) -- (D) node[midway,above,yshift=0cm] {$3$};


       \node[](Rand) at ($(D)!0.33!(-9.5,6)$) {};

       \node[node](E) at ($(D)!0.84!(Rand)$) {E};
       \draw[->,thick](D) -- (E) node[midway,right,yshift=0.05cm] {$3$};
     \end{tikzpicture}
     }
     \caption{Tree after $Extend$ finishes.}
     \label{fig:optimal_extend:sub1}
  \end{subfigure}
  \begin{subfigure}[t]{0.47\linewidth}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}
      \centering

      \node[node](A) at (0,0) {A};

      \node[near-node](C) at ($(A)!0.26!(-11,2.5)$) {C};
      \draw[->,thick](A) -- (C) node[midway,below] {$3$};

      \node[node](B) at ($(A)!0.35!(-5,-6)$) {B};
      \draw[->,thick](A) -- (B) node[midway,left,yshift=0.1cm] {$3$};

      \node[node,label=left:$x_{nearest}$](D) at ($(B)!0.38!(-9,-1.5)$) {D};
      \draw[->,thick](B) -- (D) node[midway,above,yshift=0cm] {$3$};


      \node[](Rand) at ($(D)!0.33!(-9.5,6)$) {};
      \node[new-node,label=above:$x_{n}$](E) at ($(D)!0.84!(Rand)$) {E};
      \draw[dashed,thick](D) -- (E) node[midway,left,yshift=-0.1cm] {$3$};

      \draw[color=blue] ([xshift=3.5cm]E) arc (0:16:3.5);
      \draw[color=blue] ([xshift=3.5cm]E) arc (0:-55:3.5);
      \node[](temp) at ([xshift=3.25cm,yshift=-1.65cm]E) {};
      \draw[decorate,decoration={brace,amplitude=10pt}]
        (E) -- (temp) node [black,midway,xshift=6pt,yshift=15pt]
        {$\rho$};
    \end{tikzpicture}
    }
    \caption{$x_{n}$'s neighborhood set is found to be node C.}
    \label{fig:optimal_extend:sub2}
  \end{subfigure}
  \begin{subfigure}[t]{0.47\linewidth}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}
      \centering

      \node[node](A) at (0,0) {A};

      \node[near-node,label=below:$X_{near}$](C) at ($(A)!0.26!(-11,2.5)$) {C};
      \draw[->,thick](A) -- (C) node[midway,below] {$3$};

      \node[node](B) at ($(A)!0.35!(-5,-6)$) {B};
      \draw[->,thick](A) -- (B) node[midway,left,yshift=0.1cm] {$3$};

      \node[node,label=left:$x_{nearest}$](D) at ($(B)!0.38!(-9,-1.5)$) {D};
      \draw[->,thick](B) -- (D) node[midway,above,yshift=0cm] {$3$};


      \node[](Rand) at ($(D)!0.33!(-9.5,6)$) {};
      \node[new-node,label=above:$x_{n}$](E) at ($(D)!0.84!(Rand)$) {E};
      \draw[dashed,thick](D) -- (E) node[midway,left,yshift=-0.1cm] {$3$};
      \draw[dashed,thick](C) -- (E) node[midway,above,yshift=0cm] {$3.2$};
    \end{tikzpicture}
    }
    \caption{Connecting through nodes C and D result in total costs of~$6.2$ and $9$ respectively.}
    \label{fig:optimal_extend:sub3}
  \end{subfigure}
  \begin{subfigure}[t]{0.47\linewidth}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}
      \centering

      \node[node](A) at (0,0) {A};

      \node[node](C) at ($(A)!0.26!(-11,2.5)$) {C};
      \draw[->,thick](A) -- (C) node[midway,below] {$3$};

      \node[node](B) at ($(A)!0.35!(-5,-6)$) {B};
      \draw[->,thick](A) -- (B) node[midway,left,yshift=0.1cm] {$3$};

      \node[node](D) at ($(B)!0.38!(-9,-1.5)$) {D};
      \draw[->,thick](B) -- (D) node[midway,above,yshift=0cm] {$3$};


      \node[](Rand) at ($(D)!0.33!(-9.5,6)$) {};
      \node[node](E) at ($(D)!0.84!(Rand)$) {E};
      \draw[->,thick](C) -- (E) node[midway,above,yshift=0cm] {$3.2$};
    \end{tikzpicture}
    }
    \caption{Because connecting through node C yields a lower total cost, node E is connected to node C.}
    \label{fig:optimal_extend:sub4}
  \end{subfigure}
  \caption{An illustration of the $Extend^*$ procedure.}
  \label{fig:optimal_extend}
\end{figure}


==> tikz_pics/reverse_curvature_demo_world.tex <==

\begin{figure}[h]
  \centering
  \resizebox{0.5\linewidth}{!}{
    \begin{tikzpicture}
      \begin{axis}[
        enlargelimits=false,
        axis lines=none,
        xmin=-15,ymin=-15,xmax=15,ymax=15,
        scale only axis,
        axis equal image,
        axis equal=true,
        ]
        \clip  (15,15) rectangle (-15,-8);

        \addplot graphics [xmin=-15,ymin=-15,xmax=15,ymax=15] {pics/curvature_constrained_path/curvature_constrained_path.png};

        \addplot[color=blue]  table [x=x,y=y, col sep=comma] {pics/curvature_constrained_path/arc_fillet.csv};
        \addplot[color=green] table [x=x,y=y, col sep=comma] {pics/curvature_constrained_path/reverse_arc_fillet.csv};
        \addplot[color=red]   table [x=x,y=y, col sep=comma] {pics/curvature_constrained_path/reverse_arc_fillet_reverse.csv};

        \node[label={left: {\small$x_r$}},inner sep=0pt] () at (-12.5,-6.1) {};
        \node[label={above:{\small$X_t$}},inner sep=0pt] () at (-3,12) {};

      \end{axis}
    \end{tikzpicture}
  }
  \caption{The resulting paths from running \mbox{FB-RRT*} in an environment where the shortest path turns sharply down a corridor.
           Solutions from planning with arc-fillet paths are shown in blue.
           Solutions from planning with reverse-arc-fillet paths are shown in green when $d=1$, forward, and red when $d=-1$, reverse.}
  \label{fig:reverse_curvature_demo_world}
\end{figure}


==> tikz_pics/reverse_fillet_demo.tex <==

\begin{figure}[h]
  \centering
  \newcommand{\CaptionWidth}{0.3\linewidth}
  \newcommand{\FigureWidth}{\linewidth}
  \newcommand{\MyScale}{1}
  \newcommand{\LabelSize}{\Huge}
  \newcommand{\PointSize}{2pt}

  \newcommand{\DrawAxis}{
    \draw[black] (-5.1,0) -- (5.1,0);%
    \draw[black] (0,-5.1) -- (0,5.1);%
  }

  \tikzstyle{node-point}=[circle,draw=black,fill=black,black,inner sep=\PointSize]

  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{reverse_fillet_demo_a}
      \begin{tikzpicture}[scale=\MyScale]
        % Axis
        \DrawAxis
        % Original points
        \node[node-point,label={above:     {\LabelSize $x_0$}}] (x_0) at (3, -5) {};%
        \node[node-point,label={left:      {\LabelSize $x_1$}}] (x_1) at (3.5, -3.5) {};%
        \node[node-point,label={below:     {\LabelSize $x_2$}}] (x_2) at (1, -1) {};%
        \node[node-point,label={above left:{\LabelSize $x_3$}}] (x_3) at (5, -1.5) {};%
      \end{tikzpicture}
    }
    \caption{The four points that the fillet will be made between.}
    \label{fig:rev_fill_demo:sub0}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{reverse_fillet_demo_b}
      \begin{tikzpicture}[scale=\MyScale]
        % Axis
        \DrawAxis
        % Shifted points
        \begin{scope}[rotate around z=45]
          \node[node-point,label={above:     {\LabelSize $_2x_0$}}] (_2x_0) at ($(3, -5)-(1,-1)$) {};%
          \node[node-point,label={above:     {\LabelSize $_2x_1$}}] (_2x_1) at ($(3.5, -3.5)-(1,-1)$) {};%
          \node[node-point,label={below left:{\LabelSize $_2x_2$}}] (_2x_2) at ($(1, -1)-(1,-1)$) {};%
          \node[node-point,label={above:     {\LabelSize $_2x_3$}}] (_2x_3) at ($(5, -1.5)-(1,-1)$) {};%
        \end{scope}
      \end{tikzpicture}
    }
  \caption{The four points after they have been transformed.} % into the frame with $x_2$ at the origin.}
    \label{fig:rev_fill_demo:sub1}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{reverse_fillet_demo_c}
      \begin{tikzpicture}[scale=\MyScale]
        % Axis
        \DrawAxis
        % Shifted points
        \begin{scope}[rotate around z=45]
          \node[node-point,label={above:     {\LabelSize $_2x_0$}}] (_2x_0) at ($(3, -5)-(1,-1)$) {};%
          \node[node-point,label={above:     {\LabelSize $_2x_1$}}] (_2x_1) at ($(3.5, -3.5)-(1,-1)$) {};%
          \node[node-point,label={below left:{\LabelSize $_2x_2$}}] (_2x_2) at ($(1, -1)-(1,-1)$) {};%
          \node (_2x_3) at ($(5, -1.5)-(1,-1)$) {};%
        \end{scope}
        \draw let \p1=(_2x_3) in node[node-point,label={above:{\LabelSize $_{2}x_{3f}$}}] (flipped_2x_3) at (-\x1,\y1) {};%
      \end{tikzpicture}
    }
    \caption{$_2x_3$ is flipped over the y-axis.}
    \label{fig:rev_fill_demo:sub2}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{reverse_fillet_demo_d}
      \begin{tikzpicture}[scale=\MyScale]
        % Axis
        \DrawAxis
        % Shifted points
        \begin{scope}[rotate around z=45]
          \node[node-point,label={above:     {\LabelSize $_2x_0$}}] (_2x_0) at ($(3, -5)-(1,-1)$) {};%
          \node[node-point,label={above:     {\LabelSize $_2x_1$}}] (_2x_1) at ($(3.5, -3.5)-(1,-1)$) {};%
          \node[node-point,label={below left:{\LabelSize $_2x_2$}}] (_2x_2) at ($(1, -1)-(1,-1)$) {};%
          \node (_2x_3) at ($(5, -1.5)-(1,-1)$) {};%
        \end{scope}
        \draw let \p1=(_2x_3) in node[node-point,label={above:{\LabelSize $_{2}x_{3f}$}}] (flipped_2x_3) at (-\x1,\y1) {};%
        % Shifted fillet
        \draw[blue,thick]%
          let \p1=($(_2x_1)-(_2x_2)$),%
              \p2=($(_2x_2)-(flipped_2x_3)$),%
              \n1={atan2(\y1,\x1)+deg(pi/2)},%
              \n2={atan2(\y2,\x2)+deg(pi/2)},%
              \n3={deg(pi) - abs(mod(abs(\n2 - \n1), deg(2*pi)) - deg(pi))},%
              \n4={abs(-8cm * ((1-cos(\n3))/sin(\n3)))},%
              \p3=($(_2x_2) !\n4! (_2x_1)$),%
              \p4=($(_2x_2) !\n4! (flipped_2x_3)$)%
           in (_2x_1) -- (\p3) arc (\n1:\n2:-8cm) -- (flipped_2x_3);%
      \end{tikzpicture}
    }
    \caption{The unidirectional fillet is generated.}
    \label{fig:rev_fill_demo:sub3}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{reverse_fillet_demo_e}
      \begin{tikzpicture}[scale=\MyScale]
        % Axis
        \DrawAxis
        % Shifted points
        \begin{scope}[rotate around z=45]
          \node[node-point,label={above:     {\LabelSize $_2x_0$}}] (_2x_0) at ($(3, -5)-(1,-1)$) {};%
          \node[node-point,label={above:     {\LabelSize $_2x_1$}}] (_2x_1) at ($(3.5, -3.5)-(1,-1)$) {};%
          \node[node-point,label={below left:{\LabelSize $_2x_2$}}] (_2x_2) at ($(1, -1)-(1,-1)$) {};%
          \node[node-point,label={above:     {\LabelSize $_2x_3$}}] (_2x_3) at ($(5, -1.5)-(1,-1)$) {};%
        \end{scope}
        \draw let \p1=(_2x_3) in node[node-point,label={above:{\LabelSize $_{2}x_{3f}$}}] (flipped_2x_3) at (-\x1,\y1) {};%
        % Shifted fillet
        \begin{scope}
          \clip (0,0) rectangle (5,5);
          \draw[blue,thick]%
            let \p1=($(_2x_1)-(_2x_2)$),%
                \p2=($(_2x_2)-(flipped_2x_3)$),%
                \n1={atan2(\y1,\x1)+deg(pi/2)},%
                \n2={atan2(\y2,\x2)+deg(pi/2)},%
                \n3={deg(pi) - abs(mod(abs(\n2 - \n1), deg(2*pi)) - deg(pi))},%
                \n4={abs(-8cm * ((1-cos(\n3))/sin(\n3)))},%
                \p3=($(_2x_2) !\n4! (_2x_1)$),%
                \p4=($(_2x_2) !\n4! (flipped_2x_3)$)%
             in (_2x_1) -- (\p3) arc (\n1:\n2:-8cm) -- (flipped_2x_3);%
        \end{scope}
        \begin{scope}
          \clip (0,0) rectangle (5,5);
          \draw[blue,thick]%
            let \p1=($(_2x_1)-(_2x_2)$),%
                \p2=($(_2x_2)-(flipped_2x_3)$),%
                \n1={atan2(\y1,\x1)+deg(pi/2)},%
                \n2={atan2(\y2,\x2)+deg(pi/2)},%
                \n3={deg(pi) - abs(mod(abs(\n2 - \n1), deg(2*pi)) - deg(pi))},%
                \n4={abs(-8cm * ((1-cos(\n3))/sin(\n3)))},%
                \p3=($(_2x_2) !\n4! (_2x_1)$),%
                \p4=($(_2x_2) !\n4! (flipped_2x_3)$),%
                \p5=(_2x_1),%
                \p6=(flipped_2x_3)%
             in (-\x5,\y5) -- (-\x3,\y3) arc (-\n1:-\n2:8cm) -- (-\x6,\y6);%
        \end{scope}
        \filldraw[black] (_2x_3) circle(\PointSize);
      \end{tikzpicture}
    }
    \caption{The second half of the unidirectional fillet is flipped to reverse it.}
    \label{fig:rev_fill_demo:sub4}
  \end{subfigure}
  \begin{subfigure}[t]{\CaptionWidth}
    \centering
    \resizebox{\FigureWidth}{!}{
      \tikzsetnextfilename{reverse_fillet_demo_f}
      \begin{tikzpicture}[scale=\MyScale]
        % Axis
        \DrawAxis
        % Original points
        \node[node-point,label={above:     {\LabelSize $x_0$}}] (x_0) at (3, -5) {};%
        \node[node-point,label={left:      {\LabelSize $x_1$}}] (x_1) at (3.5, -3.5) {};%
        \node[node-point,label={below:     {\LabelSize $x_2$}}] (x_2) at (1, -1) {};%
        \node[node-point,label={above left:{\LabelSize $x_3$}}] (x_3) at (5, -1.5) {};%
        % Shifted points
        \begin{scope}[rotate around z=45]
          \node[inner sep=\PointSize] (_2x_0) at ($(3, -5)-(1,-1)$) {};%
          \node[inner sep=\PointSize] (_2x_1) at ($(3.5, -3.5)-(1,-1)$) {};%
          \node[inner sep=\PointSize] (_2x_2) at ($(1, -1)-(1,-1)$) {};%
          \node[inner sep=\PointSize] (_2x_3) at ($(5, -1.5)-(1,-1)$) {};%
        \end{scope}
        \draw let \p1=(_2x_3) in node (flipped_2x_3) at (-\x1,\y1) {};%
        % Shifted fillet
        \begin{scope}[transform canvas={rotate around={-45:(0,0)},shift={(x_2)}}]
          \begin{scope}
            \clip (0,0) rectangle (5,5);
            \draw[blue,thick]%
              let \p1=($(_2x_1)-(_2x_2)$),%
                  \p2=($(_2x_2)-(flipped_2x_3)$),%
                  \n1={atan2(\y1,\x1)+deg(pi/2)},%
                  \n2={atan2(\y2,\x2)+deg(pi/2)},%
                  \n3={deg(pi) - abs(mod(abs(\n2 - \n1), deg(2*pi)) - deg(pi))},%
                  \n4={abs(-8cm * ((1-cos(\n3))/sin(\n3)))},%
                  \p3=($(_2x_2) !\n4! (_2x_1)$),%
                  \p4=($(_2x_2) !\n4! (flipped_2x_3)$)%
               in (_2x_1) -- (\p3) arc (\n1:\n2:-8cm) -- (flipped_2x_3);%
          \end{scope}
          \begin{scope}
            \clip (0,0) rectangle (5,5);
            \draw[blue,thick]%
              let \p1=($(_2x_1)-(_2x_2)$),%
                  \p2=($(_2x_2)-(flipped_2x_3)$),%
                  \n1={atan2(\y1,\x1)+deg(pi/2)},%
                  \n2={atan2(\y2,\x2)+deg(pi/2)},%
                  \n3={deg(pi) - abs(mod(abs(\n2 - \n1), deg(2*pi)) - deg(pi))},%
                  \n4={abs(-8cm * ((1-cos(\n3))/sin(\n3)))},%
                  \p3=($(_2x_2) !\n4! (_2x_1)$),%
                  \p4=($(_2x_2) !\n4! (flipped_2x_3)$),%
                  \p5=(_2x_1),%
                  \p6=(flipped_2x_3)%
               in (-\x5,\y5) -- (-\x3,\y3) arc (-\n1:-\n2:8cm) -- (-\x6,\y6);%
          \end{scope}
        \end{scope}
        \filldraw[black] (x_3) circle(\PointSize);
      \end{tikzpicture}
    }
    \caption{The fillet is transformed back into the original coordinate frame.}
    \label{fig:rev_fill_demo:sub5}
  \end{subfigure}
  \caption{An illustration of the $ReverseFillet$ procedure.}
  \label{fig:rev_fill_demo}
\end{figure}



==> tikz_pics/rewire.tex <==
\tikzstyle{node}     =[circle,draw=black!100,thick]
\tikzstyle{new-node} =[circle,draw=red!100,  thick]
\tikzstyle{near-node}=[circle,draw=green!100,thick]
\begin{figure}[t]
  \centering
  \newcommand{\W}{0.8\linewidth}
  \begin{subfigure}[t]{0.47\linewidth}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}
      \centering

      \node[node](A) at (0,0) {A};

      \node[node](B) at ($(A)!0.3!(10,2)$) {B};
      \draw[->,thick](A) -- (B) node[midway,above] {$3$};

      \node[node](C) at ($(A)!0.5!(-5,2.45)$) {C};
      \draw[->,thick](A) -- (C) node[midway,above] {$2.9$};

      \node[node](D) at ($(B)!0.26!(9,8)$) {D};
      \draw[->,thick](B) -- (D) node[midway,right,yshift=-0.1cm] {$2.8$};

      \node[node](E) at ($(C)!0.18!(5,14)$) {E};
      \draw[->,thick](C) -- (E) node[midway,above,xshift=-0.1cm] {$3$};

      \node[node](F) at ($(B)!0.26!(3,10)$) {F};
      \draw[->,thick](B) -- (F) node[midway,right] {$2.9$};

      \node[new-node,label=right:$x_{n}$](G) at ($(A)!0.23!(3,10)$) {G};
      \draw[->,thick](A) -- (G) node[midway,above,xshift=-0.25cm] {$2.5$};
    \end{tikzpicture}
    }
    \caption{The tree after $Extend^*$ adds node G to the tree.}
    \label{fig:rewire:sub1}
  \end{subfigure}
  \begin{subfigure}[t]{0.47\linewidth}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}
      \centering

      \node[node](A) at (0,0) {A};

      \node[near-node](B) at ($(A)!0.3!(10,2)$) {B};
      \draw[->,thick](A) -- (B) node[midway,above] {$3$};

      \node[node](C) at ($(A)!0.5!(-5,2.45)$) {C};
      \draw[->,thick](A) -- (C) node[midway,above] {$2.9$};

      \node[node](D) at ($(B)!0.26!(9,8)$) {D};
      \draw[->,thick](B) -- (D) node[midway,right,yshift=-0.1cm] {$2.8$};

      \node[near-node](E) at ($(C)!0.18!(5,14)$) {E};
      \draw[->,thick](C) -- (E) node[midway,above,xshift=-0.1cm] {$3$};

      \node[near-node](F) at ($(B)!0.26!(3,10)$) {F};
      \draw[->,thick](B) -- (F) node[midway,right] {$2.9$};

      \node[new-node](G) at ($(A)!0.23!(3,10)$) {G};
      \draw[->,thick](A) -- (G) node[midway,above,xshift=-0.25cm] {$2.5$};
      \draw[color=blue] ([xshift=3cm]G) arc (0:-215:3);
      \draw[color=blue] ([xshift=3cm]G) arc (0:35:3);
    \end{tikzpicture}
    }
    \caption{Nodes B, E, and F are found to be G's neighborhood set.}
    \label{fig:rewire:sub2}
  \end{subfigure}
  \begin{subfigure}[t]{0.47\linewidth}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}
      \centering

      \node[node](A) at (0,0) {A};

      \node[near-node](B) at ($(A)!0.3!(10,2)$) {B};
      \draw[->,thick](A) -- (B) node[midway,above] {$3$};

      \node[node](C) at ($(A)!0.5!(-5,2.45)$) {C};
      \draw[->,thick](A) -- (C) node[midway,above,xshift=0.1cm] {$2.9$};

      \node[node](D) at ($(B)!0.26!(9,8)$) {D};
      \draw[->,thick](B) -- (D) node[midway,right,yshift=-0.1cm] {$2.8$};

      \node[near-node](E) at ($(C)!0.18!(5,14)$) {E};
      \draw[->,thick](C) -- (E) node[midway,above,xshift=-0.1cm] {$3$};

      \node[near-node](F) at ($(B)!0.26!(3,10)$) {F};
      \draw[->,thick](B) -- (F) node[midway,right] {$2.9$};

      \node[new-node](G) at ($(A)!0.23!(3,10)$) {G};
      \draw[->,thick](A) -- (G) node[midway,above,xshift=-0.25cm] {$2.5$};

      \draw[dashed,thick](G) -- (E) node[midway,above,xshift=0.1cm] {$1.9$};
      \draw[dashed,thick](G) -- (F) node[midway,above] {$2$};
      \draw[dashed,thick](G) -- (B) node[midway,above] {$3$};
    \end{tikzpicture}
    }
    \caption{The original costs of nodes B, E, and F are $3$, $5.9$, and $5.9$ and their potential costs are $5.5$, $4.4$, and $4.5$ respectively.}
    \label{fig:rewire:sub3}
  \end{subfigure}
  \begin{subfigure}[t]{0.47\linewidth}
    \centering
    \resizebox{\W}{!}{
    \begin{tikzpicture}
      \centering

      \node[node](A) at (0,0) {A};

      \node[node](B) at ($(A)!0.3!(10,2)$) {B};
      \draw[->,thick](A) -- (B) node[midway,above] {$3$};

      \node[node](C) at ($(A)!0.5!(-5,2.45)$) {C};
      \draw[->,thick](A) -- (C) node[midway,above,xshift=0.1cm] {$2.9$};

      \node[node](D) at ($(B)!0.26!(9,8)$) {D};
      \draw[->,thick](B) -- (D) node[midway,right,yshift=-0.1cm] {$2.8$};

      \node[node](G) at ($(A)!0.23!(3,10)$) {G};
      \draw[->,thick](A) -- (G) node[midway,above,xshift=-0.25cm] {$2.5$};

      \node[node](E) at ($(C)!0.18!(5,14)$) {E};
      \draw[->,thick](G) -- (E) node[midway,above,xshift=0.1cm] {$1.9$};

      \node[node](F) at ($(B)!0.26!(3,10)$) {F};
      \draw[->,thick](G) -- (F) node[midway,above] {$2$};

    \end{tikzpicture}
    }
    \caption{Node B is not rewired because its cost would not be lowered by the operation, however, nodes E and F are rewired.}
    \label{fig:rewire:sub4}
  \end{subfigure}
  \caption{An illustration of the $Rewire$ procedure.}
  \label{fig:rewire}
\end{figure}


==> tikz_pics/s_rrt_beacons_bar_graph.tex <==

\begin{figure*}[ht]
  \centering
  \resizebox{\linewidth}{!}{
    \begin{tikzpicture}
      \begin{groupplot}[
        ybar=0.01cm,
        %symbolic x coords={5 Percent,2 Percent},
        xticklabels={{5 Percent},{2 Percent}},
        group style={
          group size=3 by 3,
          %vertical sep=20pt,
          vertical sep=5pt,
          horizontal sep=2pt,
        },
        ymin=0,
        ymax=50,
        %xmin=0,
        %xmax=50,
        y tick style={draw=none},
        %bar shift auto,
        ymajorgrids = true,
        %grid=both,
        %ylabel={Solution Length (meters)},
        %xlabel={Time (seconds)},
        %ytick style={opacity=0},
        %xticklabel style={rotate=90},
        %bar width=10,
        ylabel near ticks,
        xlabel near ticks,
        xtick=data,
        legend style={nodes={scale=1, transform shape},at={(0,1)},anchor=north west},
        enlarge x limits={abs=5*\pgfplotbarwidth},
        ]

        %%%%%%%%%%%%%%%%%%% Spiral Starts here
        \nextgroupplot[
          title={Straight Line},
          ylabel={Solve Time (seconds)},
          yticklabels={,,10,20,...,50},
          xticklabels={,,},
          ]
        \addplot[fill,color=brown]   coordinates {(1, 8.0463) (2, 12.331)};
        \addplot[fill,color=cyan]    coordinates {(1, 7.0806) (2, 10.6848)};
        \addplot[fill,color=magenta] coordinates {(1, 6.965) (2, 10.3689)};
        \addplot[fill,color=green]   coordinates {(1, 6.4003) (2, 9.8973)};
        \addplot[fill,color=orange]  coordinates {(1, 5.1057) (2, 8.5723)};
        \addplot[fill,color=purple]  coordinates {(1, 4.1901) (2, 7.4445)};
        \addplot[fill,color=violet]  coordinates {(1, 3.9705) (2, 8.0274)};
        \addplot[fill,color=red]     coordinates {(1, 11.5416) (2, 28.8949)};
        \legend{S-RRT$^*\text{,}0.1$,S-RRT$^*\text{,}0.5$,S-RRT$^*\text{,}1$,S-RRT$^*\text{,}3$,S-RRT$^*\text{,}5$,S-RRT$^*\text{,}10$,S-RRT$^*\text{,}15$,SI-RRT$^*$}
        \draw[black,thick] (1.5,0) -- (1.5,50);

        \nextgroupplot[
          title={Arc Fillet},
          yticklabels={,,},
          xticklabels={,,},
          ]
        \addplot[fill,color=brown]   coordinates {(1, 6.7317) (2, 24.8239)};
        \addplot[fill,color=cyan]    coordinates {(1, 7.2282) (2, 11.8611)};
        \addplot[fill,color=magenta] coordinates {(1, 6.5875) (2, 10.4048)};
        \addplot[fill,color=green]   coordinates {(1, 6.0875) (2, 11.0555)};
        \addplot[fill,color=orange]  coordinates {(1, 6.0147) (2, 13.5343)};
        \addplot[fill,color=purple]  coordinates {(1, 5.2763) (2, 17.5104)};
        \addplot[fill,color=violet]  coordinates {(1, 5.6666) (2, 19.5439)};
        \addplot[fill,color=red]     coordinates {(1, 5.0466) (2, 7.9373)};
        \draw[black,thick] (1.5,0) -- (1.5,50);

        \nextgroupplot[
          title={B\'ezeir Fillet},
          yticklabel pos=right,
          ylabel=Spiral,
          xticklabels={,,},
          ylabel near ticks,
          yticklabels={,,10,20,...,50},
          ]
        \addplot[fill,color=brown]   coordinates {(1, 9.9115) (2, 60)};
        \addplot[fill,color=cyan]    coordinates {(1, 9.3817) (2, 18.7032)};
        \addplot[fill,color=magenta] coordinates {(1, 9.5014) (2, 14.5848)};
        \addplot[fill,color=green]   coordinates {(1, 9.9919) (2, 18.1695)};
        \addplot[fill,color=orange]  coordinates {(1, 8.8802) (2, 22.896)};
        \addplot[fill,color=purple]  coordinates {(1, 7.5298) (2, 32.6979)};
        \addplot[fill,color=violet]  coordinates {(1, 8.1776) (2, 32.5038)};
        \addplot[fill,color=red]     coordinates {(1, 7.8861) (2, 11.4723)};
        \draw[black,thick] (1.5,0) -- (1.5,50);

        %%%%%%%%%%%%%%%%%%% Cluttered Starts here
        \nextgroupplot[
          %title={Straight Line},
          ylabel={Solve Time (seconds)},
          yticklabels={,,10,20,...,50},
          xticklabels={,,},
          ]
        \addplot[fill,color=brown]   coordinates {(1, 12.3318) (2, 25.7019)};
        \addplot[fill,color=cyan]    coordinates {(1, 17.9295) (2, 32.7013)};
        \addplot[fill,color=magenta] coordinates {(1, 23.8988) (2, 38.146)};
        \addplot[fill,color=green]   coordinates {(1, 30.6909) (2, 60)};
        \addplot[fill,color=orange]  coordinates {(1, 19.127) (2, 45.0646)};
        \addplot[fill,color=purple]  coordinates {(1, 3.4543) (2, 12.2896)};
        \addplot[fill,color=violet]  coordinates {(1, 3.1376) (2, 7.0322)};
        \addplot[fill,color=red]     coordinates {(1, 60) (2, 60)};
        \draw[black,thick] (1.5,0) -- (1.5,50);

        \nextgroupplot[
          %title={Arc Fillet},
          yticklabels={,,},
          xticklabels={,,},
          ]
        \addplot[fill,color=brown]   coordinates {(1, 9.6862) (2, 17.7157)};
        \addplot[fill,color=cyan]    coordinates {(1, 10.0484) (2, 17.6377)};
        \addplot[fill,color=magenta] coordinates {(1, 11.0817) (2, 18.4407)};
        \addplot[fill,color=green]   coordinates {(1, 20.5472) (2, 31.8692)};
        \addplot[fill,color=orange]  coordinates {(1, 16.1276) (2, 31.1069)};
        \addplot[fill,color=purple]  coordinates {(1, 7.1594) (2, 21.4392)};
        \addplot[fill,color=violet]  coordinates {(1, 4.5537) (2, 11.0599)};
        \addplot[fill,color=red]     coordinates {(1, 14.6412) (2, 42.502)};
        \draw[black,thick] (1.5,0) -- (1.5,50);

        \nextgroupplot[
          %title={B\'ezeir Fillet},
          yticklabel pos=right,
          ylabel=Cluttered,
          %yticklabels={,,},
          ylabel near ticks,
          yticklabels={,,10,20,...,50},
          xticklabels={,,},
          ]
        \addplot[fill,color=brown]   coordinates {(1, 16.396) (2, 27.4526)};
        \addplot[fill,color=cyan]    coordinates {(1, 16.4866) (2, 29.1886)};
        \addplot[fill,color=magenta] coordinates {(1, 20.2217) (2, 33.4395)};
        \addplot[fill,color=green]   coordinates {(1, 35.7861) (2, 60)};
        \addplot[fill,color=orange]  coordinates {(1, 33.8309) (2, 60)};
        \addplot[fill,color=purple]  coordinates {(1, 15.8627) (2, 48.3957)};
        \addplot[fill,color=violet]  coordinates {(1, 7.9593) (2, 21.0883)};
        \addplot[fill,color=red]     coordinates {(1, 60) (2, 60)};
        \draw[black,thick] (1.5,0) -- (1.5,50);

        %%%%%%%%%%%%%%%%%%% Maze Starts here
        \nextgroupplot[
          %title={Straight Line},
          ylabel={Solve Time (seconds)},
          ]
        \addplot[fill,color=brown]   coordinates {(1, 11.2885) (2, 26.7953)};
        \addplot[fill,color=cyan]    coordinates {(1, 5.7907) (2, 17.0431)};
        \addplot[fill,color=magenta] coordinates {(1, 7.3808) (2, 15.6016)};
        \addplot[fill,color=green]   coordinates {(1, 8.8587) (2, 22.4392)};
        \addplot[fill,color=orange]  coordinates {(1, 11.2695) (2, 32.6978)};
        \addplot[fill,color=purple]  coordinates {(1, 9.5233) (2, 35.9615)};
        \addplot[fill,color=violet]  coordinates {(1, 10.5697) (2, 38.5224)};
        \addplot[fill,color=red]     coordinates {(1, 8.0956) (2, 14.4597)};
        \draw[black,thick] (1.5,0) -- (1.5,50);

        \nextgroupplot[
          %title={Arc Based},
          yticklabels={,,},
          ]
        \addplot[fill,color=brown]   coordinates {(1, 13.5596) (2, 60)};
        \addplot[fill,color=cyan]    coordinates {(1, 10.2883) (2, 22.6984)};
        \addplot[fill,color=magenta] coordinates {(1, 9.2505) (2, 20.5735)};
        \addplot[fill,color=green]   coordinates {(1, 10.2612) (2, 37.4922)};
        \addplot[fill,color=orange]  coordinates {(1, 11.1931) (2, 60)};
        \addplot[fill,color=purple]  coordinates {(1, 10.8287) (2, 60)};
        \addplot[fill,color=violet]  coordinates {(1, 12.0021) (2, 60)};
        \addplot[fill,color=red]     coordinates {(1, 8.8486) (2, 16.7486)};
        \draw[black,thick] (1.5,0) -- (1.5,50);

        \nextgroupplot[
          %title={Spline Based},
          yticklabel pos=right,
          ylabel=Maze,
          ylabel near ticks,
          %yticklabels={,,},
          ]
        \addplot[fill,color=brown]   coordinates {(1, 23.5269) (2, 60)};
        \addplot[fill,color=cyan]    coordinates {(1, 17.4971) (2, 42.1236)};
        \addplot[fill,color=magenta] coordinates {(1, 15.2718) (2, 34.7308)};
        \addplot[fill,color=green]   coordinates {(1, 16.2296) (2, 60)};
        \addplot[fill,color=orange]  coordinates {(1, 17.6971) (2, 60)};
        \addplot[fill,color=purple]  coordinates {(1, 19.1168) (2, 60)};
        \addplot[fill,color=violet]  coordinates {(1, 19.4786) (2, 60)};
        \addplot[fill,color=red]     coordinates {(1, 14.7872) (2, 29.4243)};
        \draw[black,thick] (1.5,0) -- (1.5,50);
      \end{groupplot}
    \end{tikzpicture}
  }
  \caption{The average time it took each planner to find a solution what was within 5 and 2 percent of the best averaged solution found after 50 seconds.
           Images from left to right show the results of the straight-line, arc-fillet, and B\'ezeir-fillet motion primitives.
           S-RRT* with a beacon sizes of $0.1m$, $0.5m$, $1m$, $3m$, $5m$, $10m$, and $15m$ are shown in brown, cyan, magenta, green, orange, purple, and violet respectfully.
           SI-RRT* is shown in red.}
  \label{fig:s_rrt_beacon_size}
\end{figure*}



==> tikz_pics/spline_convergence_plot.tex <==

\begin{figure}[h]
  \centering
  \newcommand{\W}{0.49\linewidth}
  \begin{subfigure}[t]{\W}
    \centering
    \resizebox{\linewidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
          ymin=128,
          ymax=167,
          xmin=0,
          xmax=300,
          ticklabel style={font=\small},
          grid=both,
          title={Convergence Comparison},
          ylabel={Solution Length (meters)},
          xlabel={Time (seconds)},
          ytick style={opacity=0},
          xtick style={opacity=0},
          ylabel near ticks,
          xlabel near ticks,
          %xticklabels={,0,10,...,50},
          legend style={nodes={scale=1, transform shape},at={(1,1)},anchor=north east},
          ]

          \addplot[color=blue,  thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered_old_vs_new/fb_rrt_star.csv};
          \addplot[color=purple,thick] table [x=x,y=y, col sep=comma] {sim_data/cluttered_old_vs_new/old_fb_rrt_star.csv};
          \legend{FB-RRT$^*$, SB-RRT$^*$}
       \end{axis}
      \end{tikzpicture}
    }
    \caption{Convergence of solution cost in the Cluttered world over 5 minutes.
             \mbox{FB-RRT*} is shown in blue and \mbox{SB-RRT*} is shown in purple.}
    \label{fig:sb_rrt_convergence}
  \end{subfigure}
  \begin{subfigure}[t]{\W}
    \centering
    \resizebox{\linewidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
          enlargelimits=false,
          axis lines=none,
          xmin=-50,ymin=-50,xmax=50,ymax=50,
          scale only axis,
          axis equal image,
          axis equal=true,
          ]
          \addplot graphics [xmin=-50,ymin=-50,xmax=50,ymax=50] {pics/cluttered/cluttered_world.png};

          \addplot[color=blue]   table [x=x,y=y, col sep=comma] {sim_data/cluttered_old_vs_new/fb_rrt_star_path.csv};
          \addplot[color=purple] table [x=x,y=y, col sep=comma] {sim_data/cluttered_old_vs_new/old_fb_rrt_star_path.csv};

          \node[label={left: {\small$x_r$}},inner sep=0pt] () at (-39.5,-40) {};
          \node[label={above:{\small$X_t$}},inner sep=0pt] () at (40,39.5) {};
          \draw[thick] (-50,-50) -- (-50,50) -- (50,50) -- (50,-50) -- cycle;
        \end{axis}
      \end{tikzpicture}
    }
    \caption{Example solutions found in the Cluttered world after 5 minutes.
             \mbox{FB-RRT*} is shown in blue and \mbox{SB-RRT*} is shown in purple.}
    \label{fig:sb_rrt_paths}
  \end{subfigure}
  \caption{A comparison of the solution quality found by \mbox{FB-RRT*} and \mbox{SB-RRT*}.
           \mbox{FB-RRT*} converges faster and to a shorter solution then \mbox{SB-RRT*}.
           \mbox{FB-RRT*} is shown in blue and \mbox{SB-RRT*} is shown in purple.}
  \label{fig:sb_rrt_comp}
\end{figure}



==> tikz_pics/spline_rewire_counter.tex <==

\tikzstyle{node}     =[circle,draw=black!100,thick]
\tikzstyle{new-node} =[circle,draw=red!100,  thick]
\tikzstyle{near-node}=[circle,draw=green!100,thick]
\begin{figure}[h]
  \centering
  \begin{subfigure}[t]{0.47\linewidth}
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}
      % Starting tree
      % \n = 3;

      % Root, Node A
      \node[node](A) at (0,0) {A};

      % Node B
      \node[node](B) at ($(A)!0.5!(0,-6)$) {B};
      \draw[->,thick](A) -- (B);

      % Node C
      \node[near-node](C) at ($(B)!0.298!(-10,-5)$) {C};
      \draw[->,thick](B) -- (C);

      % Node D
      \node[node](D) at ($(A)!0.3487429!(5,-7)$) {D};
      \draw[->,thick](A) -- (D);

      % Node E
      \node[node](E) at ($(C)!0.465!(-9,-1.1)$) {E};
      \draw[->,thick](C) -- (E);

      % New node, Node F
      \node[new-node](F) at ($(A)!0.344!(-8,-3.5)$) {F};
      \draw[->,thick](A) -- (F);

      \coordinate (temp) at ($(A)!2!(B)$) {};
      \draw pic[draw,angle radius=0.5cm,"$\gamma_a$" shift={(-3mm,-3mm)}] {angle=C--B--temp};

      \draw[color=blue] ([xshift=2.9cm]F) arc (0:35:2.9);
      \draw[color=blue] ([xshift=2.9cm]F) arc (0:-215:2.9);
    \end{tikzpicture}
    }
    \caption{The Node F is being rewired around the preexisting tree, and node C is F's neighborhood set.}
    \label{fig:spline_rewire_counter:sub1}
  \end{subfigure}
  \begin{subfigure}[t]{0.47\linewidth}
    \centering
    \resizebox{\linewidth}{!}{
    \begin{tikzpicture}
      % Starting tree
      % \n = 3;

      % Root, Node A
      \node[node](A) at (0,0) {A};

      % Node B
      \node[node](B) at ($(A)!0.5!(0,-6)$) {B};
      \draw[->,thick](A) -- (B);

      % New node, Node F
      \node[node](F) at ($(A)!0.344!(-8,-3.5)$) {F};
      \draw[->,thick](A) -- (F);

      % Node C
      \node[node](C) at ($(B)!0.298!(-10,-5)$) {C};
      \draw[->,thick](F) -- (C);

      % Node D
      \node[node](D) at ($(A)!0.3487429!(5,-7)$) {D};
      \draw[->,thick](A) -- (D);

      % Node E
      \node[node](E) at ($(C)!0.465!(-9,-1.1)$) {E};
      \draw[->,thick](B) -- (E);

      \coordinate (temp) at ($(A)!1.2!(B)$) {};
      \draw pic[draw,angle radius=0.5cm,"$\gamma_b$" shift={(-3mm,-3mm)}] {angle=E--B--temp};
    \end{tikzpicture}
    }
    \caption{Node C is rewired to have node F as its parent, and node E becomes a child of node B.}
    \label{fig:spline_rewire_counter:sub2}
  \end{subfigure}
  \caption{After node C has been rewired to node F the angle formed between nodes A, B, and B's child has increased, i.e. $\gamma_b > \gamma_a$.
    Without checking, there is no way to know if $\gamma_b$ is less then the max angle allowed.}
  \label{fig:spline_rewire_counter}
\end{figure}


==> tikz_pics/worlds.tex <==

\begin{sidewaysfigure}[p]
  \newcommand{\W}{0.325\linewidth}
  \begin{subfigure}[t]{\W}
    \centering
    \resizebox{\linewidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
          enlargelimits=false,
          axis lines=none,
          xmin=-20,ymin=-20,xmax=20,ymax=20,
          scale only axis,
          axis equal image,
          axis equal=true,
          ]
          \addplot graphics [xmin=-20,ymin=-20,xmax=20,ymax=20] {pics/spiral/spiral_world.png};

          \addplot[color=green] table [x=x,y=y, col sep=comma] {pics/spiral/straight_line.csv};
          \addplot[color=red]   table [x=x,y=y, col sep=comma] {pics/spiral/dubins.csv};
          \addplot[color=blue]  table [x=x,y=y, col sep=comma] {pics/spiral/arc_fillet.csv};
          \addplot[color=brown] table [x=x,y=y, col sep=comma] {pics/spiral/bezier_fillet.csv};

          \node[label={left: {\small$x_r$}},inner sep=0pt] () at (0,0) {};
          \node[label={right:{\small$X_t$}},inner sep=0pt] () at (-15,-15) {};
          \draw[thick] (-20,-20) -- (-20,20) -- (20,20) -- (20,-20) -- cycle;
        \end{axis}
      \end{tikzpicture}
    }
  \end{subfigure}
  \begin{subfigure}[t]{\W}
    \centering
    \resizebox{\linewidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
          enlargelimits=false,
          axis lines=none,
          xmin=-50,ymin=-50,xmax=50,ymax=50,
          scale only axis,
          axis equal image,
          axis equal=true,
          ]
          \addplot graphics [xmin=-50,ymin=-50,xmax=50,ymax=50] {pics/cluttered/cluttered_world.png};

          \addplot[color=green] table [x=x,y=y, col sep=comma] {pics/cluttered/straight_line.csv};
          \addplot[color=red]   table [x=x,y=y, col sep=comma] {pics/cluttered/dubins.csv};
          \addplot[color=blue]  table [x=x,y=y, col sep=comma] {pics/cluttered/arc_fillet.csv};
          \addplot[color=brown] table [x=x,y=y, col sep=comma] {pics/cluttered/bezier_fillet.csv};

          \node[label={left: {\small$x_r$}},inner sep=0pt] () at (-39.5,-40) {};
          \node[label={above:{\small$X_t$}},inner sep=0pt] () at (40,39.5) {};
          \draw[thick] (-50,-50) -- (-50,50) -- (50,50) -- (50,-50) -- cycle;
        \end{axis}
      \end{tikzpicture}
    }
  \end{subfigure}
  \begin{subfigure}[t]{\W}
    \centering
    \resizebox{\linewidth}{!}{
      \begin{tikzpicture}
        \begin{axis}[
          enlargelimits=false,
          axis lines=none,
          xmin=-25,ymin=-25,xmax=25,ymax=25,
          scale only axis,
          axis equal image,
          axis equal=true,
          ]
          \addplot graphics [xmin=-25,ymin=-25,xmax=25,ymax=25] {pics/maze/maze_world.png};

          \addplot[color=green] table [x=x,y=y, col sep=comma] {pics/maze/straight_line.csv};
          \addplot[color=red]   table [x=x,y=y, col sep=comma] {pics/maze/dubins.csv};
          \addplot[color=blue]  table [x=x,y=y, col sep=comma] {pics/maze/arc_fillet.csv};
          \addplot[color=brown] table [x=x,y=y, col sep=comma] {pics/maze/bezier_fillet.csv};

          \node[label={left: {\small$x_r$}},inner sep=0pt] () at (-10.5,-22.5) {};
          \node[label={below:{\small$X_t$}},inner sep=0pt] () at (2.5,13.5) {};
          \draw[thick] (-25,-25) -- (-25,25) -- (25,25) -- (25,-25) -- cycle;
        \end{axis}
      \end{tikzpicture}
    }
  \end{subfigure}
  \caption{The resulting paths from running RRT* for 30 seconds in the Spiral world (left), Cluttered world (middle), and the Maze world (right).
           Straight-line, Dubin's path, Arc-fillet, and B\'ezeir-fillet paths are shown in green, red, blue, and brown respectively.}
  \label{fig:all_worlds}
\end{sidewaysfigure}

